Thermophysical Investigation of Asteroid Surfaces II: Factors Influencing Grain Size

Asteroid surfaces are subjected to mechanical weathering processes that result in the development and evolution of regolith. Two proposed mechanisms--impact bombardment and thermal fatigue--have been proposed as viable and dominant weathering processes. Previously, we compiled and estimated thermal inertias of several hundred asteroids (mostly in the main-belt) for which we determined dependencies on temperature, diameter, and rotation period. In this work, we estimate grain sizes of asteroid regoliths from this large thermal inertia dataset using thermal conductivity models. Following our previous work we perform multi-variate linear model fits to the grain size dataset and quantify its dependency on diameter and rotation period. We find that the best-fit model fit indicates that asteroid grain sizes are inversely dependent on object size for <10 km asteroids and exhibits no relationship above this size cutoff. Rotation period and grain size show a positive relationship when the rotation period is greater than ~5 hr, and an inverse relationship below this rotation period. We conclude that both impact weathering and thermal fatigue are significant regolith evolution mechanisms. Furthermore, we run post-hoc t-tests between spectral groups to identify compositional differences among our asteroid set. Notably, suspected metal-rich, M-type and E-type asteroids have larger than expected grain sizes, and P-types have distinctly smaller grains than other groups

==> (inline-0) <==
\begin{tabular}[h!]{llSSr}

	\hline \vspace{-0.2cm} \\
	Sample & Group & $\phi$\hyperlink{TMa}{$^a$} & $k_\mathit{eff}$\hyperlink{TMb}{$^b$} & \multicolumn{1}{c}{Source} \vspace{0.2cm} \\ \hline \\[-1,4em] \hline \vspace{-0.2cm} \\
	ALH 77288 & H6 & 2.0 & 3.53 & {\cite{Yomogida&Matsui83}} \\
	Arapahoe & L5 & 2.5 & 2.31 & {\cite{Yomogida&Matsui83}} \\
	Bath Furnace 1 & L6 & 4.3 & 2.26 & \cite{Opeil_etal12} \\
	Bath Furnace 2 & L6 & 4.3 & 2.72 & \cite{Opeil_etal12} \\
	Bath Furnace 3 & L6 & 4.3 & 3.15 & \cite{Opeil_etal12} \\
	Bruderheim & L6 & 8.0 & 1.03 & {\cite{Yomogida&Matsui83}} \\
	Farmington & L5 & 5.5 & 2.14 & {\cite{Yomogida&Matsui83}}\\
	Gilgoin Station & H5 & 5.0 & 3.60 & {\cite{Yomogida&Matsui83}} \\
	Gladstone & H5 & 5.0 & 2.16 & {\cite{Yomogida&Matsui83}} \\
	Holbrook 1 & L6 & 10.4\ \ \ & 0.45 & \cite{Opeil_etal12} \\
	Holbrook 2 & L6 & 10.4\ \ \ & 1.15 & \cite{Opeil_etal12} \\
	Kunashak & L6 & 5.2 & 1.86 & {\cite{Yomogida&Matsui83}} \\
	Leedey,A & L6 & 10.4\ \ \ & 0.40 & {\cite{Yomogida&Matsui83}} \\
	Leedey,B & L6 & 10.6\ \ \ & 0.47 & {\cite{Yomogida&Matsui83}} \\
	Los Angeles & Sher\hyperlink{TMs}{$^\star$} & 8.1 & 0.77 & \cite{Opeil_etal12} \\
	MET 78003 & L6 & 7.8 & 1.54 & {\cite{Yomogida&Matsui83}} \\
	Monroe & H4 & 5.9 & 2.35 & {\cite{Yomogida&Matsui83}} \\
	New Concord & L6 & 9.2 & 0.78 & {\cite{Yomogida&Matsui83}} \\
	Pultusk & H5 & 7.5 & 1.25 & \cite{Opeil_etal12} \\
	Wellman & H5 & 6.1 & 3.85 & {\cite{Yomogida&Matsui83}} \\
	Y-74156 & H4 & 9.2 & 1.54 & {\cite{Yomogida&Matsui83}} \\
	Y-74191 & L3 & 10.3\ \ \ & 1.24 & {\cite{Yomogida&Matsui83}} \\
	Y-74647 & H4.5 & 9.1 & 1.15 & {\cite{Yomogida&Matsui83}} \\
	Y-75097 & L4 & 10.3\ \ \ & 0.97 & {\cite{Yomogida&Matsui83}} \\
    \vspace{-0.4cm} \vspace{0.2cm} \\ \hline \vspace{-0.3cm} \\
	Abee & EH4 & 3.0 & 5.33 & \cite{Opeil_etal10} \\
	Pillistfer & EL6 & 2.4 & 5.51 & \cite{Opeil_etal12} \\
	\vspace{-0.4cm} \vspace{0.2cm} \\ \hline \vspace{-0.3cm} \\
	Campo del Cielo & IAB & 1.2 & 22.4 & \cite{Opeil_etal10}
	\vspace{0.1cm} \\ \hline \vspace{-0.2cm} \\
	\multicolumn{5}{l}{{\bf Notes.} \hypertarget{TMs}{$^\star$}Shergottite meteorite group (Martian origin).}\\
	\multicolumn{5}{l}{\hypertarget{TMa}{$^a$}Sample porosity (\%).}\\
	\multicolumn{5}{l}{\hypertarget{TMb}{$^b$}Effective thermal conductivity ($\W \meter^{-1} \K^{-1}$).}

\end{tabular}
\begin{tabular}[h]{llccr}

	\hline \vspace{-0.2cm} \\
	Sample & Type & $T_\textrm{lab}$ (K) & $c_s$ (J kg$^{\textrm{-}1}$ K$^{\textrm{-}1}$) & \multicolumn{1}{c}{Source} \vspace{0.2cm} \\ \hline \\[-1,4em] \hline \vspace{-0.2cm} \\
	Abee & EH4 & 200 & 500 $\pm$ \enskip  10 & {\cite{Yomogida&Matsui83}} \\
	Allende & CV & 180 & 501 $\pm$ \enskip 21 & \cite{Consolmagno_etal13} \\
	Bilanga & Di. & 180 & 509 $\pm$ \enskip 26 & \cite{Consolmagno_etal13} \\
	Bori & L6 & 180 & 495 $\pm$ \enskip \enskip 8 & \cite{Consolmagno_etal13} \\
	Cronstad & H5 & 200 & 550 $\pm$ \enskip 10 & {\cite{Yomogida&Matsui83}} \\
	Cold Bokkeveld & CM2 & 200 & 500 $\pm$ 100 & {\cite{Yomogida&Matsui83}} \\
	Cumberland & Aub.\hyperlink{TNc}{$^\dagger$} & 180 & 513 $\pm$ \enskip 14 & \cite{Consolmagno_etal13} \\
	Gao-Guenie & H5 & 296 & 732 $\pm$ \enskip \enskip 8 & \cite{Beech_etal09} \\
	Hedjaz & L3.7-6 & 180 & 488 $\pm$ \enskip 12 & \cite{Consolmagno_etal13} \\
	Holbrook & L6 & 180 & 486 $\pm$ \enskip \enskip 9 & \cite{Consolmagno_etal13} \\
	Los Angeles & Sher.\hyperlink{TNs}{$^\star$} & 185 & 550 $\pm$ \enskip 10 & \cite{Opeil_etal12} \\
	Los Angeles & Sher.\hyperlink{TNs}{$^\star$} & 300 & 780 $\pm$ \enskip 10 & \cite{Opeil_etal12} \\
	Los Angeles & Sher.\hyperlink{TNs}{$^\star$} & 235 & 600 $\pm$ \enskip 10 & \cite{Opeil_etal12} \\
	Los Angeles & Sher.\hyperlink{TNs}{$^\star$} & 265 & 680 $\pm$ \enskip 10 & \cite{Opeil_etal12} \\
	Lumpkin & L6 & 200 & 570 $\pm$ \enskip 10 & {\cite{Yomogida&Matsui83}} \\
	Ness Country & L6 & 180 & 517 $\pm$ \enskip \enskip 6 & \cite{Consolmagno_etal13} \\
	NWA 2086 & CV & 180 & 519 $\pm$ \enskip 28 & \cite{Consolmagno_etal13} \\
	NWA 4293 & H6 & 180 & 498 $\pm$ \enskip \enskip 7 & \cite{Consolmagno_etal13} \\
	NWA 4560 & LL3.2 & 223 & 566 $\pm$ \enskip 10 & \cite{Wach_etal13} \\
	NWA 4560 & LL3.2 & 300 & 682 $\pm$ \enskip 10 & \cite{Wach_etal13} \\
	NWA 5515 & CK4 & 200 & 500 $\pm$ \enskip 10 & {\cite{Yomogida&Matsui83}} \\
	Ornans & CO & 180 & 497 $\pm$ \enskip \enskip 7 & \cite{Consolmagno_etal13} \\
	Pipe Creek & H6 & 180 & 489 $\pm$ \enskip 10 & \cite{Consolmagno_etal13} \\
	Pultusk & H5 & 180 & 496 $\pm$ \enskip \enskip 8 & \cite{Consolmagno_etal13} \\
	Renazzo & CR & 180 & 535 $\pm$ \enskip 12 & \cite{Consolmagno_etal13} \\
	Soltmany & L6 & 200 & 549 $\pm$ \enskip 30 & \cite{Szurgot_etal12} \\
	Soltmany & L6 & 300 & 728 $\pm$ \enskip 35 & \cite{Szurgot_etal12} \\
	Soltmany & L6 & 223 & 575 $\pm$ \enskip 10 & \cite{Wach_etal13} \\
	Soltmany & L6 & 300 & 671 $\pm$ \enskip 10 & \cite{Wach_etal13} \\
	Thuathe & H4-5 & 180 & 487 $\pm$ \enskip \enskip 9 & \cite{Consolmagno_etal13} \\
	Warrenton & CO & 180 & 503 $\pm$ \enskip 16 & \cite{Consolmagno_etal13} \\
	\vspace{-0.4cm} \vspace{0.2cm} \\ \hline \vspace{-0.3cm} \\
	Auggustinovka & IIIAB & 180 & 375 $\pm$ \enskip 13 & \cite{Consolmagno_etal13} \\
	Campo del Cielo & IAB & 200 & 375 $\pm$ \enskip 10 & \cite{Opeil_etal10} \\
	Campo del Cielo & IAB & 300 & 450 $\pm$ \enskip 10 & \cite{Opeil_etal10} \\
	Estherville & Meso\hyperlink{TNb}{$^\ddagger$} & 180 & 383 $\pm$ \enskip \enskip 6 & \cite{Consolmagno_etal13}\vspace{0.1cm} \\ 
	Pirapora & IIIAB & 180 & 342 $\pm$ \enskip 27 & \cite{Consolmagno_etal13} \\
	Sikhote-Alin & Fe IIAB & 350 & 458 $\pm$ \enskip 11 & \cite{Beech_etal09} \\ \hline \vspace{-0.2cm} \\
	\multicolumn{5}{l}{{\bf Notes.} \hypertarget{TNs}{$^\star$}Shergottite meteorite (Martian origin).} \\
	\multicolumn{5}{l}{\hypertarget{TNc}{$^\dagger$}Aubrite}\\
	\multicolumn{5}{l}{\hypertarget{TNb}{$^\ddagger$}Mesosiderite}\\
%	\multicolumn{5}{l}{\hypertarget{TNa}{$^a$}Specific heat capacity, given in J kg$^{-1}$ K$^{-1}$.}

\end{tabular}
\end{center}
\end{table}

\afterpage{
\begin{landscape}
\thispagestyle{mylandscape}
\begin{small}

\begingroup
\setlength{\LTleft}{-40cm plus -1fill}
\setlength{\LTright}{\LTleft}
\begin{longtable}{llcccccc}

\multicolumn{8}{l}{{\bf Notes. }Choices for the thermal conductivity, heat capacity, and emissivity values are explained in \autoref{subsec:2.22}. {\it Italicized} values are taken from S-complex values.}\\ \multicolumn{7}{l}{Low-$k$ refers to weak, low conductivity material that is not represented in meteorite collections.} \\
\multicolumn{7}{l}{\hypertarget{T5a}{$^a$}{All calculated specific heat capacities are assigned a 10\% uncertainty.}} \\
\multicolumn{7}{l}{\hypertarget{T5b}{$^b$}{Poisson's ratio.}} \\
\multicolumn{7}{l}{\hypertarget{T5c}{$^c$}{Average using data from: \cite{Consolmagno_etal09,Opeil_etal10,Szurgot_etal12}.}} \\
\multicolumn{7}{l}{\hypertarget{T5d}{$^d$}{Calculated from $E$ and $G$ values presented in \cite{Ibrahim12}.}} \\
\multicolumn{7}{l}{\hypertarget{T5e}{$^e$}{\cite{Macke_etal11a}}} \\
\multicolumn{7}{l}{\hypertarget{T5f}{$^f$}{\cite{Macke_etal11b}}} \\
\multicolumn{7}{l}{\hypertarget{T5g}{$^g$}{\cite{Macke_etal10}}} \\
\multicolumn{7}{l}{\hypertarget{T5h}{$^h$}{\cite{Macke10}}} \\
\multicolumn{7}{l}{\hypertarget{T5i}{$^i$}{\cite{Ibrahim12}}} \\
\multicolumn{7}{l}{\hypertarget{T5j}{$^j$}{\cite{Ledbetter&Reed73}}}
\endfoot

\caption{{\normalsize Material Properties of Meteorite Groups}}\label{tab:table2.2}\\
%\begin{center}
%\begin{tabular}[b]{lccccccc}

	\hline \vspace{-0.2cm} \\
	Spectral Group & Material Analog & $k_\mathit{grain}$ (W m$^{-1}$ K$^{-1}$) & $\rho_\mathit{grain}$ (kg m$^{-3}$) & $c_s$\hyperlink{T5a}{$^a$} (J kg$^{-1}$ K$^{-1}$) & $\epsilon_g$ & $E$ (GPa) & $\nu$\hyperlink{T5b}{$^b$} \vspace{0.3cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \\
	S-complex & ordinary chondrites & 4.05 $\pm$ 0.35 & 3180--3710\hyperlink{T5h}{$^h$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & 28.8 $\pm$ 2.4\hyperlink{T5i}{$^i$} & 0.23 $\pm$ 0.04\hyperlink{T5d}{$^d$} \\
	V-type & HEDs & 4.05 $\pm$ 0.35 & 3180--3440\hyperlink{T5e}{$^e$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & 28.8 $\pm$ 2.4\hyperlink{T5i}{$^i$} & 0.23 $\pm$ 0.04\hyperlink{T5d}{$^d$}\vspace{0.2cm} \\  \hline \vspace{-0.3cm} \\
	E-type & aubrites & 4.28 + $\sfrac{258}{\textrm{T}}$ ($\pm$10\%) & 3150 $\pm$ 20\hyperlink{T5e}{$^e$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & {\it 28.8 $\pm$ 2.4} & \it{0.23 $\pm$ 0.04} \\
	M-type & E chondrites & 4.76 + $\sfrac{287}{\textrm{T}}$ ($\pm$10\%) & 3635 $\pm$ 35\hyperlink{T5g}{$^g$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & {\it 28.8 $\pm$ 2.4} & \it{0.23 $\pm$ 0.04} \\
	Met (high-$\Gamma$ M-type) & FeNi metal & 12.4 + 0.05$\times$T ($\pm$10\%) & 7500 $\pm$ 200\hyperlink{T5b}{$^c$} & -0.0042$\times$T$^2$ + 2.77$\times$T & 0.66 & 169--209\hyperlink{T5j}{$^j$} & 0.27--0.37\hyperlink{T5j}{$^j$} \\
	P-type & CI chondrites/low-$k$ & 1.5 $\pm$ 0.5 & 2420 $\pm$ 40\hyperlink{T5f}{$^f$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & 18.9 $\pm$ 3.7\hyperlink{T5i}{$^i$} & 0.14 $\pm$ 0.06\hyperlink{T5c}{$^d$} \vspace{0.2cm} \\ \hline \vspace{-0.3cm} \\
	C-complex & carb. chondrites & 4.05 $\pm$ 0.35 & 3520 $\pm$ 130\hyperlink{T5f}{$^f$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & 18.9 $\pm$ 3.7\hyperlink{T5i}{$^i$} & 0.14 $\pm$ 0.06\hyperlink{T5d}{$^d$} \\
	Ch/B-type & CM chondrites/low-$k$ & 1.5 $\pm$ 0.5 & 2940 $\pm$ 40\hyperlink{T5f}{$^f$} & -0.0036$\times$T$^2$ + 3.84$\times$T & 0.9 & 18.9 $\pm$ 3.7\hyperlink{T5i}{$^i$} & 0.14 $\pm$ 0.06\hyperlink{T5d}{$^d$}\\
	K-type & CK/CO/CV chondrites & 4.05 $\pm$ 0.35 & 3520 $\pm$ 60\hyperlink{T5f}{$^f$} & -0.0033$\times$T$^2$ + 3.39$\times$T & 0.9 & 18.9 $\pm$ 3.7\hyperlink{T5i}{$^i$} & 0.14 $\pm$ 0.06\hyperlink{T5d}{$^d$}\vspace{0.2cm} \\ \hline \vspace{-0.3cm}\\

%\end{tabular}
%\end{center}
%\end{table}
\end{longtable}
\endgroup
\end{small}
\end{landscape}
}

{\begin{landscape}
\pagestyle{mylandscape}
\newpage
\renewcommand{\arraystretch}{1.2}
\begin{scriptsize}
\begingroup
\setlength{\LTleft}{-50cm plus -1fill}
\setlength{\LTright}{\LTleft}
\begin{longtable}{lcccccccccccr}

\caption{{\normalsize Grain Size Model Inputs and Results}}\label{tab:table2.3} \\

 \hline \vspace{-0.3cm} \\
 Object & $D_\mathit{eff}$ & $p_V$ & $\Gamma$\hyperlink{T6a}{$^a$} & Source & \multicolumn{1}{c}{Tax/Color} & $P_\mathit{rot}$ & \multicolumn{1}{c}{$T_\mathit{surf}$ (K)} & Model Comp. & $d^{G\&B}_{g\phi}$ & $d^{Sak}_{g\phi}$ & $l_s$ (mm) & \multicolumn{1}{c}{Family} \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endfirsthead

 \multicolumn{13}{c}{{\normalsize \tablename\ \thetable{} --- continued}} \vspace{0.1cm} \\
 \hline \vspace{-0.3cm} \\
 Object & $D_\mathit{eff}$ & $p_V$ & $\Gamma$\hyperlink{T6a}{$^a$} & Source & \multicolumn{1}{c}{Tax/Color} & $P_\mathit{rot}$ & \multicolumn{1}{c}{$T_\mathit{surf}$ (K)} & Model Comp. & $d^{G\&B}_{g\phi}$ & $d^{Sak}_{g\phi}$ & $l_s$ (mm) & \multicolumn{1}{c}{Family} \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endhead

 \vspace{-0.3cm} \\ \hline
 \endfoot

 \vspace{-0.3cm} \\ \hline
 \multicolumn{13}{l}{{\bf Notes \& References.}
 \hypertarget{T1}{$^1$}SMASS I; \hypertarget{T2}{$^2$}SMASSS II; \hypertarget{T3}{$^3$}S3OS2 \citep{Lazzaro_etal04}; \hypertarget{T4}{$^4$}MITHNEOS; \hypertarget{T4b}{$^{4b}$}\cite{Tholen84}; \hypertarget{T5}{$^5$}\cite{GietzenLacy07}; \hypertarget{T6}{$^6$}\cite{Reddy_etal12b}; \hypertarget{T7}{$^7$}\cite{JewittHsieh06}} \\
 \multicolumn{13}{l}{\hypertarget{T8}{$^8$}\cite{ChapmanGaffey79}; \hypertarget{T9}{$^9$}\cite{Hardersen_etal11}; \hypertarget{T10}{$^{10}$}\cite{Shepard_etal06}; \hypertarget{T11}{$^{11}$}\cite{Vilas_etal98}; \hypertarget{T12}{$^{12}$}\cite{FeiberBeyer15}; \hypertarget{T13}{$^{13}$}MacLennan et al., (in prep)} \\
 \multicolumn{13}{l}{\hypertarget{TI1}{[T1]}\cite{AliLagoa_etal20}; \hypertarget{TI2}{[T2]}\cite{Capria_etal14}; \hypertarget{TI3}{[T3]}\cite{Marsset_etal17}; \hypertarget{TI4}{[T4]}\cite{Matter_etal13}; \hypertarget{TI5}{[T5]}\cite{Keihm_etal12}; \hypertarget{TI6}{[T6]}\cite{Delbo_etal15}; \hypertarget{TI7}{[T7]}\cite{Jiang_etal20};} \\
 \multicolumn{13}{l}{\hypertarget{TI8}{[T8]}\cite{Muller+Blommaert04}; \hypertarget{TI9}{[T9]}\cite{Hanus_etal18}; \hypertarget{TI10}{[T10]}\cite{MacLennan+Emery21}; \hypertarget{TI11}{[T11]}\cite{Marciniak_etal19}; \hypertarget{TI12}{[T12]}\cite{Marciniak_etal18}; \hypertarget{TI13}{[T13]}\cite{MacLennan+Emery19};} \\
 \multicolumn{13}{l}{\hypertarget{TI14}{[T14]}\cite{Yu_etal17}; \hypertarget{TI15}{[T15]}\cite{Hanus_etal15}; \hypertarget{TI16}{[T16]}\cite{Rozitis_etal18}; \hypertarget{TI17}{[T17]}\cite{Pravec_etal19}; \hypertarget{TI18}{[T18]}\cite{Rozitis_etal13}; \hypertarget{TI19}{[T19]}\cite{Leyrat_etal11};} \\
 \multicolumn{13}{l}{\hypertarget{TI20}{[T20]}\cite{Hanus_etal16}; \hypertarget{TI21}{[T21]}\cite{Rozitis_etal14}; \hypertarget{TI22}{[T22]}\cite{Devogele_etal20}; \hypertarget{TI23}{[T23]}\cite{Muller_etal04}}\\
 
 \multicolumn{13}{l}{\hypertarget{TTdag}{$^\dagger$}Indicates that the reported $P_\mathit{rot}$ value has been rounded to four decimal places.} \\
 \multicolumn{13}{l}{{$^\star$t} The reported grain size is larger than the estimated thermal skin depth.} \\
 \multicolumn{10}{l}{\hypertarget{T6a}{$^a$}{Thermal inertia values are in SI units (J m$^{-2}$K$^{-1}$s$^{-1/2}$).}} \\
 \multicolumn{10}{l}{\hypertarget{T6c}{$^C$}{Colors from \citep{Tholen84} are used.}} \\
 \multicolumn{10}{l}{\hypertarget{T6e}{$^e$}{The mutual eclipse duration of 4 hr is used to compute thermal skin depth.}} \\
 \multicolumn{10}{l}{\hypertarget{T6f}{$^F$}{Family association (\autoref{tab:table2.7}) is used.}} \\
 \multicolumn{10}{l}{\hypertarget{T6o}{$^O$}{Family outlier, with suspected family crossed out in last column. See text for details.}} \\
% \multicolumn{10}{l}{\hypertarget{T6l}{$^l$}{Orbital location in the outer main-belt is used to infer P-type.}} \\
 \multicolumn{10}{l}{\hypertarget{T6p}{$^A$}{Object albedo (\autoref{fig:albG}) is used to infer meteorite connection.}} \\
 \multicolumn{10}{l}{\hypertarget{T6s}{$^S$}{Reflectance spectrum is used. See above for sources.}}\\
 \multicolumn{10}{l}{\hypertarget{T6t}{$^T$}{Large thermal inertia is used to infer a metal-rich surface.}}\\
 \multicolumn{10}{l}{\hypertarget{T6u}{$^U$}{A uniform, rather than a Gaussian, distribution was used for the thermal inertia.}}\\
 \endlastfoot

(1) Ceres &   951 $\pm$ 8 &   0.100$^{+0.004}_{-0.006}$ &   25$^{+15}_{-10}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   9.0742  &   238 $\pm$ 15 &   C$^{S}$ &   0.91$^{+2.10}_{-2.47}$ &   1.31$^{+0.67}_{-0.77}$ & 12 $\pm$ 3.3 \\
(2) Pallas &   536 $\pm$ 5 &   0.142$^{+0.006}_{-0.005}$ &   30$^{+15}_{-15}$ &   \hyperlink{TI1}{[T1]} &   B\hyperlink{T2}{$^2$} &   7.8132\hyperlink{TTdag}{$^\dagger$}  &   234 $\pm$ 15 &   B$^{S}$ &   0.74$^{+1.70}_{-1.92}$ &   1.24$^{+0.60}_{-0.73}$ & 13.2 $\pm$ 3.7 \\
(3) Juno &   254 $\pm$ 4 &   0.209$^{+0.020}_{-0.019}$ &   70$^{+30}_{-40}$ &   \hyperlink{TI1}{[T1]} &   Sk\hyperlink{T2}{$^2$} &   7.2095  &   245 $\pm$ 15 &   S$^{S}$ &   0.11$^{+1.47}_{-1.17}$ &   -0.19$^{+1.13}_{-1.43}$ & 16 $\pm$ 4.7 \\
(4) Vesta &   530 $\pm$ 24 &   0.394$^{+0.011}_{-0.024}$ &   30$^{+10}_{-10}$ &   \hyperlink{TI2}{[T2]} &   V\hyperlink{T2}{$^2$} &   5.3421  &   230 $\pm$ 10 &   V$^{S}$ &   2.14$^{+1.07}_{-1.40}$ &   1.84$^{+0.40}_{-0.63}$ & 10 $\pm$ 2.3 \\
(6) Hebe &   198 $\pm$ 3 &   0.240$^{+0.010}_{-0.010}$ &   50$^{+40}_{-35}$ &   \hyperlink{TI3}{[T3]} &   S\hyperlink{T2}{$^2$} &   7.2744\hyperlink{TTdag}{$^\dagger$}  &   205 $\pm$ 15 &   S$^{S}$ &   -1.39$^{+2.10}_{-2.63}$ &   -1.49$^{+1.00}_{-1.20}$ & 16.3 $\pm$ 5.8 \\
(8) Flora &   142 $\pm$ 2 &   0.252$^{+0.015}_{-0.014}$ &   50$^{+35}_{-30}$ &   \hyperlink{TI1}{[T1]} &   S\hyperlink{T2}{$^2$} &   12.865  &   244 $\pm$ 15 &   S$^{S}$ &   -0.06$^{+2.10}_{-2.57}$ &   -0.22$^{+1.20}_{-1.43}$ & 19.7 $\pm$ 6.4 & Flora \\
(10) Hygeia &   441 $\pm$ 6 &   0.064$^{+0.003}_{-0.002}$ &   50$^{+20}_{-25}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   27.63  &   210 $\pm$ 15 &   C$^{S}$ &   -0.29$^{+2.07}_{-2.53}$ &   0.14$^{+0.83}_{-1.00}$ & 29 $\pm$ 7.8 & Hygeia \\
(16) Psyche &   243 $\pm$ 25 &   0.138$^{+0.015}_{-0.015}$ &   120$^{+40}_{-40}$ &   \hyperlink{TI4}{[T4]} &   X\hyperlink{T2}{$^2$} &   4.1959\hyperlink{TTdag}{$^\dagger$}  &   212 $\pm$ 10 &   Met$^{S; A}$ &   -1.96$^{+1.13}_{-0.97}$ &   || & 13.3 $\pm$ 3 \\
(18) Melpomene  &   135 $\pm$ 3 &   0.234$^{+0.019}_{-0.017}$ &   50$^{+15}_{-44}$ &   \hyperlink{TI1}{[T1]} &   S\hyperlink{T2}{$^2$} &   11.57  &   236 $\pm$ 15 &   S$^{S}$ &   1.28$^{+1.30}_{-1.13}$ &   1.14$^{+0.70}_{-0.77}$ & 15.3 $\pm$ 5.2 \\
(19) Fortuna  &   219 $\pm$ 3 &   0.047$^{+0.002}_{-0.002}$ &   40$^{+30}_{-15}$ &   \hyperlink{TI1}{[T1]} &   Ch\hyperlink{T2}{$^2$} &   7.4432  &   232 $\pm$ 15 &   Ch$^{S}$ &   0.11$^{+2.10}_{-2.50}$ &   -0.22$^{+1.43}_{-1.60}$ & 16.8 $\pm$ 4.7 \\
(20) Massalia  &   147 $\pm$ 2 &   0.217$^{+0.013}_{-0.012}$ &   35$^{+25}_{-10}$ &   \hyperlink{TI1}{[T1]} &   S\hyperlink{T2}{$^2$} &   8.098  &   234 $\pm$ 15 &   S$^{S}$ &   1.04$^{+1.27}_{-1.27}$ &   0.58$^{+0.90}_{-1.03}$ & 14.7 $\pm$ 3.8 & Massalia \\
(21) Lutetia &   96 $\pm$ 4 &   0.221$^{+0.011}_{-0.015}$ &   20$^{+10}_{-12}$ &   \hyperlink{TI5}{[T5]}\hyperlink{TI1}{[T1]} &   X\hyperlink{T2}{$^2$} &   8.1655\hyperlink{TTdag}{$^\dagger$}  &   215 $\pm$ 15 &   M$^{S; A}$ &   0.54$^{+1.97}_{-2.37}$ &   || & 7.21 $\pm$ 2.3 \\
(22) Kalliope &   167 $\pm$ 17 &   0.152$^{+0.006}_{-0.012}$ &   125$^{+125}_{-120}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T2}{$^2$} &   4.1482  &   241 $\pm$ 10 &   Met$^{S; A}$ &   -2.69$^{+1.73}_{-1.40}$ &   -3.06$^{+1.57}_{-1.63}$ & 13.3 $\pm$ 5.5 \\
(29) Amphitrite  &   202 $\pm$ 3 &   0.198$^{+0.012}_{-0.011}$ &   25$^{+10}_{-13}$ &   \hyperlink{TI1}{[T1]} &   S\hyperlink{T2}{$^2$} &   5.3921  &   227 $\pm$ 15 &   S$^{S}$ &   2.31$^{+1.23}_{-1.73}$ &   1.48$^{+0.80}_{-0.83}$ & 8.63 $\pm$ 2.4 \\
(32) Pomona &   85 $\pm$ 1 &   0.240$^{+0.007}_{-0.011}$ &   112$^{+8}_{-92}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T2}{$^2$} &   9.4477\hyperlink{TTdag}{$^\dagger$}  &   215 $\pm$ 10 &   S$^{S}$ &   -0.92$^{+1.80}_{-2.70}$ &   -1.16$^{+1.07}_{-1.27}$ & 19.7 $\pm$ 6.2 \\
(41) Daphne &   189 $\pm$ 1 &   0.065$^{+0.002}_{-0.002}$ &   $<50^U$ &   \hyperlink{TI6}{[T6]} &   Ch\hyperlink{T2}{$^2$} &   5.988  &   263 $\pm$ 10 &   Ch$^{S}$ &   2.01$^{+2.13}_{-2.47}$ &   2.88$^{+0.73}_{-0.90}$ & 9.9 $\pm$ 3.1 \\
(44) Nysa &   81 $\pm$ 1 &   0.429$^{+0.012}_{-0.041}$ &   115$^{+45}_{-35}$ &   \hyperlink{TI6}{[T6]} &   Xc\hyperlink{T2}{$^2$} &   6.4214\hyperlink{TTdag}{$^\dagger$}  &   212 $\pm$ 10 &   E$^{S; A}$ &   -2.22$^{+1.97}_{-2.50}$ &   -2.62$^{+1.37}_{-1.53}$ & 23.3 $\pm$ 5.2 & Nysa-Polana \\
(45) Eugenia &   198 $\pm$ 20 &   0.048$^{+0.002}_{-0.003}$ &   45$^{+40}_{-40}$ &   \hyperlink{TI6}{[T6]} &   C\hyperlink{T2}{$^2$} &   5.6991\hyperlink{TTdag}{$^\dagger$}  &   236 $\pm$ 10 &   B$^{S}$ &   -0.12$^{+2.13}_{-2.50}$ &   -0.79$^{+1.27}_{-1.57}$ & 14 $\pm$ 5.5 \\
(52) Europa  &   317 $\pm$ 4 &   0.057$^{+0.002}_{-0.002}$ &   10$^{+25}_{-10}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   5.6304  &   209 $\pm$ 15 &   B$^{S}$ &   0.54$^{+2.13}_{-2.57}$ &   0.41$^{+1.50}_{-1.73}$ & 9.76 $\pm$ 4.5 & Hygeia \\
(54) Alexandra  &   153 $\pm$ 2 &   0.063$^{+0.004}_{-0.004}$ &   10$^{+22}_{-10}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   7.024  &   225 $\pm$ 15 &   C$^{S}$ &   0.78$^{+2.20}_{-2.43}$ &   0.94$^{+0.70}_{-0.97}$ & 9.19 $\pm$ 3.8 \\
(63) Ausonia &   94.6 $\pm$ 2.4 &   0.189$^{+0.010}_{-0.009}$ &   50$^{+12}_{-24}$ &   \hyperlink{TI7}{[T7]} &   Sa\hyperlink{T2}{$^2$} &   9.282  &   303 $\pm$ 50 &   S$^{S; A}$ &   2.48$^{+1.37}_{-1.43}$ &   0.64$^{+1.17}_{-1.53}$ & 13.4 $\pm$ 3.5 & Vesta \\
(65) Cybele &  275 $\pm$ 4 &   0.044$^{+0.002}_{-0.003}$ &   25$^{+15}_{-20}$ &   \hyperlink{TI8}{[T8]} &   C\hyperlink{T2}{$^2$} &   6.0814  &  215 $\pm$ 15 &  C$^{S; A}$ &  0.58$^{+2.13}_{-2.43}$ &  1.31$^{+0.50}_{-1.13}$ & 9.62 $\pm$ 3.1 \\
(73) Klytia &   44.8 $\pm$ 1.7 &   0.189$^{+0.019}_{-0.019}$ &   14$^{+15}_{-13}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   8.2831\hyperlink{TTdag}{$^\dagger$}  &   224 $\pm$ 5 &   S$^{S}$ &   2.14$^{+1.33}_{-1.87}$ &   1.58$^{+0.43}_{-0.47}$ & 8.91 $\pm$ 3.7 \\
(82) Alkmene &   58.2 $\pm$ 1.3 &   0.256$^{+0.026}_{-0.026}$ &   30$^{+14}_{-16}$ &   \hyperlink{TI9}{[T9]} &   Sq\hyperlink{T2}{$^2$} &   13.0008\hyperlink{TTdag}{$^\dagger$}  &   207 $\pm$ 2 &   S$^{S}$ &   1.28$^{+1.37}_{-1.13}$ &   1.18$^{+0.53}_{-0.63}$ & 15.8 $\pm$ 4.5 \\
(87) Sylvia &   300 $\pm$ 30 &   0.035$^{+0.001}_{-0.002}$ &   70$^{+60}_{-60}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T2}{$^2$} &   5.1836\hyperlink{TTdag}{$^\dagger$}  &   233 $\pm$ 10 &   P$^{S}$ &   -1.26$^{+1.90}_{-1.47}$ &   -1.82$^{+1.87}_{-1.73}$ & 17.8 $\pm$ 6.9 & Sylvia \\
(88) Thisbe  &   221 $\pm$ 2 &   0.051$^{+0.002}_{-0.002}$ &   60$^{+15}_{-25}$ &   \hyperlink{TI1}{[T1]} &   B\hyperlink{T2}{$^2$} &   6.042  &   211 $\pm$ 15 &   B$^{S}$ &   -0.12$^{+1.97}_{-2.47}$ &   -0.59$^{+1.37}_{-1.53}$ & 16.4 $\pm$ 3.8 \\
(91) Aegina &   101.4 $\pm$ 13.8 &   0.052$^{+0.007}_{-0.007}$ &   19$^{+31}_{-19}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   6.025  &   250 $\pm$ 16 &   Ch$^{S; A; O}$ &   0.94$^{+2.17}_{-2.53}$ &   0.54$^{+1.40}_{-1.60}$ & 11.5 $\pm$ 4.5 & \cancel{Astraea} \\
(93) Minerva  &   167 $\pm$ 3 &   0.047$^{+0.003}_{-0.003}$ &   25$^{+30}_{-10}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   5.982  &   210 $\pm$ 15 &   C$^{S}$ &   -0.19$^{+2.13}_{-2.53}$ &   -0.22$^{+1.07}_{-1.17}$ & 12.2 $\pm$ 4 & Gefion/Minerva \\
(99) Dike &   66.5 $\pm$ 0.9 &   0.072$^{+0.027}_{-0.027}$ &   35$^{+19}_{-19}$ &   \hyperlink{TI9}{[T9]} &   Xk\hyperlink{T2}{$^2$} &   18.1191\hyperlink{TTdag}{$^\dagger$}  &   216 $\pm$ 3 &   P$^{S}$ &   0.74$^{+1.47}_{-1.13}$ &   0.24$^{+1.40}_{-1.60}$ & 24.2 $\pm$ 7.1 & Mitidika \\
(100) Hekate &   87 $\pm$ 5 &   0.220$^{+0.030}_{-0.030}$ &   4$^{+66}_{-2}$ &   \hyperlink{TI11}{[T11]} &   S\hyperlink{T2}{$^2$} &   27.0703\hyperlink{TTdag}{$^\dagger$}  &   239 $\pm$ 7 &   S$^{S; A; O}$ &   -0.02$^{+1.97}_{-1.53}$ &   -1.19$^{+1.50}_{-1.67}$ & 27.1 $\pm$ 13 & \cancel{Hygeia} \\
(107) Camilla &   245 $\pm$ 25 &   0.046$^{+0.002}_{-0.002}$ &   25$^{+10}_{-10}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T2}{$^2$} &   4.8439\hyperlink{TTdag}{$^\dagger$}  &   213 $\pm$ 10 &   P$^{S; A}$ &   1.94$^{+1.20}_{-1.03}$ &   1.84$^{+1.00}_{-1.20}$ & 10.7 $\pm$ 2.5 \\
(109) Felicitas &   85 $\pm$ 6 &   0.065$^{+0.008}_{-0.010}$ &   40$^{+100}_{-40}$ &   \hyperlink{TI11}{[T11]} &   Ch\hyperlink{T2}{$^2$} &   13.1906\hyperlink{TTdag}{$^\dagger$}  &   222 $\pm$ 5 &   Ch$^{S}$ &   -1.96$^{+2.37}_{-2.60}$ &   -2.62$^{+1.93}_{-1.80}$ & 30.1 $\pm$ 13 \\
(110) Lydia &   93.5 $\pm$ 3.5 &   0.153$^{+0.007}_{-0.012}$ &   95$^{+105}_{-25}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T2}{$^2$} &   10.9258\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 10 &   Met$^{S; A; O}$ &   -2.72$^{+1.53}_{-1.33}$ &   -3.02$^{+1.50}_{-1.67}$ & 23.8 $\pm$ 6.9 & \cancel{Padua} \\
(115) Thyra &   92 $\pm$ 2 &   0.191$^{+0.003}_{-0.013}$ &   75$^{+25}_{-50}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T2}{$^2$} &   7.2400\hyperlink{TTdag}{$^\dagger$}  &   231 $\pm$ 10 &   S$^{S}$ &   -0.19$^{+1.43}_{-1.03}$ &   -0.36$^{+1.07}_{-1.33}$ & 16 $\pm$ 4.8 \\
(121) Hermione &   220 $\pm$ 22 &   0.047$^{+0.002}_{-0.002}$ &   35$^{+25}_{-30}$ &   \hyperlink{TI6}{[T6]} &   Ch\hyperlink{T2}{$^2$} &   5.5509\hyperlink{TTdag}{$^\dagger$}  &   224 $\pm$ 10 &   Ch$^{S}$ &   0.44$^{+2.07}_{-2.60}$ &   0.08$^{+1.33}_{-1.57}$ & 12.6 $\pm$ 4.2 \\
(125) Liberatrix &   50.7 $\pm$ 1.7 &   0.184$^{+0.021}_{-0.021}$ &   71$^{+24}_{-26}$ &   \hyperlink{TI9}{[T9]} &   X\hyperlink{T2}{$^2$} &   3.9682  &   206 $\pm$ 2 &   Met$^{S; A; O}$ &   -0.59$^{+1.07}_{-1.03}$ &   -0.09$^{+0.57}_{-0.60}$ & 9.9 $\pm$ 2.3 & \cancel{Nemesis} \\
(130) Elektra &   197 $\pm$ 20 &   0.066$^{+0.003}_{-0.006}$ &   35$^{+30}_{-30}$ &   \hyperlink{TI6}{[T6]} &   Ch\hyperlink{T2}{$^2$} &   5.2246\hyperlink{TTdag}{$^\dagger$}  &   223 $\pm$ 10 &   Ch$^{S}$ &   0.14$^{+2.13}_{-2.57}$ &   -0.29$^{+1.43}_{-1.60}$ & 12.7 $\pm$ 4.4 \\
(155) Scylla &   38.3 $\pm$ 0.6 &   0.053$^{+0.004}_{-0.004}$ &   20$^{+20}_{-10}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   XFC\hyperlink{T4b}{$^{4b}$} &   7.9588\hyperlink{TTdag}{$^\dagger$}  &   220 $\pm$ 12 &   C$^{S}$ &   0.58$^{+2.10}_{-2.47}$ &   1.11$^{+0.77}_{-0.80}$ & 11.5 $\pm$ 3.7 \\
(159) Aemilia  &   137 $\pm$ 8 &   0.054$^{+0.015}_{-0.015}$ &   50$^{+50}_{-50}$ &   \hyperlink{TI12}{[T12]} &   Ch\hyperlink{T2}{$^2$} &   24.486  &   200 $\pm$ 10 &   Ch$^{F; A}$ &   -1.42$^{+2.20}_{-2.53}$ &   -2.06$^{+1.67}_{-1.70}$ & 36.2 $\pm$ 13 & Hygeia/Aemilia \\
(167) Urda &   40.1 $\pm$ 0.6 &   0.240$^{+0.011}_{-0.011}$ &   80$^{+40}_{-40}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   Sk\hyperlink{T2}{$^2$} &   13.0613\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 4 &   S$^{F; A}$ &   -1.39$^{+2.00}_{-2.57}$ &   -1.66$^{+1.37}_{-1.57}$ & 25.7 $\pm$ 7.2 & Koronis \\
(183) Istria &   31.43 $\pm$ 3.06 &   0.288$^{+0.030}_{-0.034}$ &   21$^{+13}_{-11}$ &   \hyperlink{TI13}{[T13]} &   V\hyperlink{T2}{$^2$} &   11.77  &   192 $\pm$ 2 &   V$^{S}$ &   0.41$^{+2.13}_{-2.43}$ &   1.14$^{+0.47}_{-0.80}$ & 14.4 $\pm$ 4.1 \\
(188) Menippe &   35.6 $\pm$ 1.0 &   0.275$^{+0.054}_{-0.054}$ &   17$^{+17}_{-11}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   12.0  &   209 $\pm$ 3 &   S$^{S}$ &   1.71$^{+1.27}_{-1.50}$ &   1.08$^{+0.63}_{-0.63}$ & 12.9 $\pm$ 4.7 \\
(193) Ambrosia &   30.5 $\pm$ 1.0 &   0.225$^{+0.031}_{-0.031}$ &   49$^{+20}_{-14}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   6.5817\hyperlink{TTdag}{$^\dagger$}  &   197 $\pm$ 34 &   S$^{S}$ &   -0.26$^{+1.40}_{-1.30}$ &   -1.09$^{+1.47}_{-1.97}$ & 15.8 $\pm$ 4.1 \\
(195) Eurykleia &   87 $\pm$ 10 &   0.060$^{+0.020}_{-0.020}$ &   15$^{+55}_{-15}$ &   \hyperlink{TI11}{[T11]} &   Ch\hyperlink{T2}{$^2$} &   16.5218\hyperlink{TTdag}{$^\dagger$}  &   231 $\pm$ 3 &   C$^{S}$ &   -0.49$^{+2.23}_{-2.60}$ &   -0.99$^{+1.37}_{-1.67}$ & 20.6 $\pm$ 9 \\
(208) Lacrimosa &   40.4 $\pm$ 0.7 &   0.253$^{+0.009}_{-0.012}$ &   77$^{+23}_{-18}$ &   \hyperlink{TI13}{[T13]} &   Sk\hyperlink{T2}{$^2$} &   14.085  &   212 $\pm$ 4 &   S$^{S; F}$ &   -0.76$^{+1.90}_{-2.87}$ &   -0.82$^{+1.07}_{-1.33}$ & 27.1 $\pm$ 5.5 & Koronis \\
(220) Stephania &   29.8 $\pm$ 0.6 &   0.066$^{+0.023}_{-0.023}$ &   4$^{+6}_{-4}$ &   \hyperlink{TI9}{[T9]} &   Xk\hyperlink{T3}{$^3$} &   18.2087  &   230 $\pm$ 2 &   K$^{S}$ &   1.18$^{+2.27}_{-2.40}$ &  || & 8.06 $\pm$ 3.1 \\
(226) Weringia &   28.7 $\pm$ 0.2 &   0.230$^{+0.022}_{-0.022}$ &   30$^{+10}_{-10}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   11.1485\hyperlink{TTdag}{$^\dagger$}  &   213 $\pm$ 2 &   S$^{S}$ &   1.84$^{+1.03}_{-1.27}$ &   1.68$^{+0.47}_{-0.47}$ & 14.7 $\pm$ 3.3 \\
(227) Philosophia  &   101 $\pm$ 5 &   0.041$^{+0.005}_{-0.005}$ &   125$^{+90}_{-90}$ &   \hyperlink{TI12}{[T12]} &   X\hyperlink{T3}{$^3$} &   26.468  &   225 $\pm$ 10 &   P$^{S}$ &   -2.82$^{+2.03}_{-1.43}$ &   -3.29$^{+2.03}_{-1.90}$ & 54.4 $\pm$ 19 \\
(263) Dresda &   23.87 $\pm$ 0.85 &   0.230$^{+0.039}_{-0.039}$ &   26$^{+24}_{-26}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   16.8139\hyperlink{TTdag}{$^\dagger$}  &   210 $\pm$ 3 &   S$^{S; F}$ &   0.88$^{+1.43}_{-1.27}$ &   0.41$^{+0.83}_{-0.97}$ & 17.1 $\pm$ 7.1 & Koronis \\
(271) Penthesilea &   65.05 $\pm$ 2.30 &   0.054$^{+0.003}_{-0.003}$ &   16$^{+33}_{-16}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T3}{$^3$} &   18.787  &   210 $\pm$ 1 &   C$^{S}$ &   0.01$^{+2.10}_{-2.57}$ &   -0.09$^{+1.00}_{-1.20}$ & 19.2 $\pm$ 7.9 \\
(272) Antonia &   30.5 $\pm$ 1.1 &   0.104$^{+0.025}_{-0.025}$ &   75$^{+10}_{-10}$ &   \hyperlink{TI9}{[T9]} &   X\hyperlink{T2}{$^2$} &   3.8548  &   209 $\pm$ 3 &   C$^{F; A}$ &   -0.66$^{+1.97}_{-2.63}$ &   0.38$^{+0.60}_{-0.60}$ & 13.6 $\pm$ 2.4 & Hoffmeister \\
(274) Philagoria &   28.45 $\pm$ 0.85 &   0.238$^{+0.025}_{-0.025}$ &   93$^{+8}_{-13}$ &   \hyperlink{TI9}{[T9]} &   L\hyperlink{T3}{$^3$} &   17.9410\hyperlink{TTdag}{$^\dagger$}  &   227 $\pm$ 1 &   S$^{S}$ &   -0.66$^{+0.53}_{-0.50}$ &   0.04$^{+0.63}_{-0.53}$ & 31 $\pm$ 5.7 \\
(277) Elvira &   38 $\pm$ 2 &   0.152$^{+0.006}_{-0.005}$ &   190$^{+210}_{-90}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T4b}{$^{4b}$} &   29.6922\hyperlink{TTdag}{$^\dagger$}  &   230 $\pm$ 10 &   S$^{F; C}$ &   -4.19$^{+2.33}_{-2.60}$ &   -4.76$^{+1.93}_{-1.87}$ & 69.3 $\pm$ 23 & Koronis \\
(281) Lucretia &   11.19 $\pm$ 0.15 &   0.247$^{+0.030}_{-0.030}$ &   48$^{+12}_{-13}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   4.3497\hyperlink{TTdag}{$^\dagger$}  &   226 $\pm$ 3 &   S$^{S; F}$ &   1.18$^{+0.97}_{-1.00}$ &   1.41$^{+0.57}_{-0.57}$ & 11.2 $\pm$ 2.3 & Flora \\
(283) Emma &   135 $\pm$ 15 &   0.040$^{+0.002}_{-0.002}$ &   110$^{+105}_{-105}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T3}{$^3$} &   6.8952\hyperlink{TTdag}{$^\dagger$}  &   237 $\pm$ 10 &   C$^{F; C; A}$ &   -2.36$^{+2.20}_{-2.57}$ &   -3.02$^{+1.73}_{-1.70}$ & 22.5 $\pm$ 8.2 & Emma \\
(290) Bruna &   9.8 $\pm$ 0.2 &   0.259$^{+0.032}_{-0.032}$ &   21$^{+39}_{-21}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T1}{$^1$} &   13.8055\hyperlink{TTdag}{$^\dagger$}  &   237 $\pm$ 18 &   S$^{S; F}$ &   0.74$^{+1.67}_{-1.40}$ &   -0.66$^{+1.20}_{-1.50}$ & 16.3 $\pm$ 7.5 & Phocaea \\
(295) Theresia &   30.5 $\pm$ 1.2 &   0.220$^{+0.013}_{-0.013}$ &   24$^{+38}_{-17}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   10.73  &   211 $\pm$ 3 &   S$^{S}$ &   0.24$^{+1.73}_{-1.40}$ &   -0.19$^{+1.20}_{-1.50}$ & 16.3 $\pm$ 6.5 \\
(301) Bavaria &   55 $\pm$ 2 &   0.047$^{+0.004}_{-0.003}$ &   45$^{+60}_{-30}$ &   \hyperlink{TI11}{[T11]} &   C\hyperlink{T2}{$^2$} &   12.2409  &   240 $\pm$ 2 &   C$^{A}$ &   -0.89$^{+2.13}_{-2.50}$ &   -1.36$^{+1.43}_{-1.63}$ & 21.4 $\pm$ 7.9 \\
(306) Unitas &   56 $\pm$ 1 &   0.178$^{+0.007}_{-0.009}$ &   200$^{+60}_{-100}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T2}{$^2$} &   8.7387\hyperlink{TTdag}{$^\dagger$}  &   248 $\pm$ 10 &   S$^{S}$ &   -2.49$^{+2.00}_{-2.47}$ &   -2.49$^{+2.00}_{-2.47}$ & 28.4 $\pm$ 7.2 \\
(311) Claudia &   26.2 $\pm$ 0.7 &   0.252$^{+0.027}_{-0.027}$ &   17$^{+13}_{-17}$ &   \hyperlink{TI9}{[T9]} &   Sk\hyperlink{T3}{$^3$} &   7.5314\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 4 &   S$^{F; A}$ &   0.88$^{+2.13}_{-2.47}$ &   1.51$^{+0.00}_{-0.67}$ & 9.47 $\pm$ 3.3 & Koronis \\
(322) Phaeo &   59.7 $\pm$ 1.3 &   0.126$^{+0.004}_{-0.009}$ &   12$^{+11}_{-7}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T2}{$^2$} &   17.5845  &   210 $\pm$ 6 &   P$^{S; A}$ &   2.71$^{+1.30}_{-1.23}$ &   2.28$^{+0.90}_{-1.00}$ & 15.7 $\pm$ 5.2 & Phaeo \\
(329) Svea  &   78 $\pm$ 4 &   0.055$^{+0.015}_{-0.015}$ &   75$^{+50}_{-50}$ &   \hyperlink{TI12}{[T12]} &   C\hyperlink{T3}{$^3$} &   22.777  &   234 $\pm$ 10 &   C$^{S; F}$ &   -1.12$^{+2.10}_{-2.53}$ &   -1.52$^{+1.40}_{-1.60}$ & 32.1 $\pm$ 10 & Svea \\
(340) Eduarda &   27.2 $\pm$ 0.4 &   0.241$^{+0.032}_{-0.032}$ &   25$^{+19}_{-25}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T8}{$^8$} &   8.0061\hyperlink{TTdag}{$^\dagger$}  &   216 $\pm$ 1 &   S$^{C; A}$ &   1.48$^{+1.30}_{-1.37}$ &   0.98$^{+0.67}_{-0.73}$ & 10.9 $\pm$ 4.4 \\
(343) Ostara &   19.6 $\pm$ 1.4 &   0.113$^{+0.009}_{-0.010}$ &   139$^{+117}_{-63}$ &   \hyperlink{TI10}{[T10]} &   CSGU\hyperlink{T4b}{$^{4b}$} &   109.87  &   226 $\pm$ 7 &   C$^{C; A}$ &   -3.06$^{+2.17}_{-2.53}$ &   -3.62$^{+1.73}_{-1.70}$ & 107 $\pm$ 32 \\
(349) Dembowska &   155.8 $\pm$ 7.1 &   0.309$^{+0.026}_{-0.038}$ &   20$^{+12}_{-7}$ &   \hyperlink{TI14}{[T14]} &   Sr\hyperlink{T2}{$^2$} &   4.701  &   211 $\pm$ 5 &   S$^{S}$ &   1.98$^{+1.27}_{-1.67}$ &   1.64$^{+0.33}_{-0.57}$ & 8.06 $\pm$ 2.1 \\
(351) Yrsa &   42.49 $\pm$ 1.25 &   0.230$^{+0.030}_{-0.030}$ &   50$^{+19}_{-20}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T4b}{$^{4b}$} &   13.3120\hyperlink{TTdag}{$^\dagger$}  &   207 $\pm$ 4 &   S$^{C; A}$ &   0.21$^{+1.33}_{-1.00}$ &   0.24$^{+0.83}_{-0.90}$ & 20.9 $\pm$ 5.1 \\
(352) Gisela &   24.5 $\pm$ 0.5 &   0.227$^{+0.027}_{-0.027}$ &   10$^{+24}_{-10}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   7.4801\hyperlink{TTdag}{$^\dagger$}  &   243 $\pm$ 4 &   S$^{F; C}$ &   2.01$^{+1.63}_{-1.53}$ &   1.31$^{+0.70}_{-0.77}$ & 9.05 $\pm$ 4.2 & Flora \\
(355) Gabriella &   24.49 $\pm$ 0.8 &   0.230$^{+0.031}_{-0.031}$ &   35$^{+5}_{-5}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   4.8290\hyperlink{TTdag}{$^\dagger$}  &   239 $\pm$ 7 &   S$^{S; F}$ &   2.54$^{+1.10}_{-1.33}$ &   || & 9.76 $\pm$ 1.8 & Astraea \\
(378) Holmia &   28.8 $\pm$ 0.7 &   0.241$^{+0.023}_{-0.023}$ &   13$^{+12}_{-12}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   4.4404\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 2 &   S$^{S}$ &   2.21$^{+1.53}_{-2.10}$ &   1.84$^{+0.47}_{-0.57}$ & 6.22 $\pm$ 2.5 \\
(380) Fiducia &   72 $\pm$ 8 &   0.057$^{+0.009}_{-0.012}$ &   10$^{+140}_{-10}$ &   \hyperlink{TI11}{[T11]} &   C\hyperlink{T4b}{$^{4b}$} &   13.7172\hyperlink{TTdag}{$^\dagger$}  &   242 $\pm$ 3 &   C$^{C; A}$ &   -2.09$^{+2.30}_{-2.53}$ &   -2.79$^{+1.80}_{-1.77}$ & 27.4 $\pm$ 13 \\
(382) Dodona &   75 $\pm$ 1 &   0.111$^{+0.004}_{-0.005}$ &   60$^{+90}_{-45}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T9}{$^9$} &   4.1132\hyperlink{TTdag}{$^\dagger$}  &   232 $\pm$ 10 &   Met$^{C; A}$ &   -1.69$^{+1.67}_{-1.37}$ &   -2.12$^{+1.37}_{-1.63}$ & 11 $\pm$ 4.4 \\
(390) Alma &   24.9 $\pm$ 0.5 &   0.234$^{+0.034}_{-0.034}$ &   37$^{+13}_{-29}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T3}{$^3$} &   3.7412\hyperlink{TTdag}{$^\dagger$}  &   235 $\pm$ 5 &   S$^{S}$ &   1.84$^{+1.33}_{-1.27}$ &   1.71$^{+0.50}_{-0.57}$ & 7.78 $\pm$ 2.5 & Eunomia \\
(394) Arduina &   30.9 $\pm$ 0.9 &   0.234$^{+0.025}_{-0.025}$ &   83$^{+17}_{-28}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   16.6217\hyperlink{TTdag}{$^\dagger$}  &   218 $\pm$ 2 &   S$^{S}$ &   -0.56$^{+1.10}_{-0.83}$ &   -0.39$^{+0.90}_{-1.03}$ & 28.1 $\pm$ 5.9 \\
(400) Ducrosa &   34.6 $\pm$ 0.8 &   0.093$^{+0.025}_{-0.025}$ &   38$^{+16}_{-13}$ &   \hyperlink{TI9}{[T9]} &   B\hyperlink{T3}{$^3$} &   6.8679\hyperlink{TTdag}{$^\dagger$}  &   198 $\pm$ 3 &   B$^{S}$ &   0.18$^{+1.97}_{-2.53}$ &   0.21$^{+1.13}_{-1.37}$ & 15.7 $\pm$ 3.7 \\
(413) Edburga &   33.8 $\pm$ 0.6 &   0.158$^{+0.018}_{-0.020}$ &   100$^{+60}_{-60}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   X\hyperlink{T2}{$^2$} &   15.7715\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 10 &   Met$^{S; A}$ &   -2.02$^{+1.47}_{-1.17}$ &   -2.06$^{+1.20}_{-1.53}$ & 23.5 $\pm$ 7.4 \\
(423) Diotima  &   200 $\pm$ 4 &   0.053$^{+0.004}_{-0.004}$ &   40$^{+30}_{-20}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   4.775  &   208 $\pm$ 15 &   K$^{S; F}$ &   -0.52$^{+2.13}_{-2.53}$ &   -0.56$^{+1.10}_{-1.40}$ & 12.2 $\pm$ 3.7 & Eos \\
(430) Hybris &   33.2 $\pm$ 0.7 &   0.069$^{+0.031}_{-0.031}$ &   55$^{+9}_{-5}$ &   \hyperlink{TI9}{[T9]} &   C\hyperlink{T1}{$^1$} &   7.2166\hyperlink{TTdag}{$^\dagger$}  &   197 $\pm$ 2 &   C$^{S}$ &   -0.52$^{+2.07}_{-2.53}$ &   0.88$^{+0.53}_{-0.53}$ & 16.8 $\pm$ 3 \\
(433) Eros &   17.8 $\pm$ 0.5 &   0.315$^{+0.024}_{-0.034}$ &   150$^{+50}_{-50}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T4}{$^4$} &   5.27  &   278 $\pm$ 10 &   S$^{S}$ &   -1.29$^{+1.93}_{-2.47}$ &   -1.76$^{+1.33}_{-1.53}$ & 19.8 $\pm$ 4.4 \\
(444) Gyptis &   162 $\pm$ 23 &   0.049$^{+0.007}_{-0.008}$ &   74$^{+74}_{-74}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   6.214  &   253 $\pm$ 25 &   C$^{S}$ &   -1.29$^{+2.20}_{-2.57}$ &   -1.89$^{+1.63}_{-1.73}$ & 17.1 $\pm$ 6.4 \\
(463) Lola &   20.3 $\pm$ 1.5 &   0.115$^{+0.009}_{-0.010}$ &   68$^{+30}_{-28}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T4b}{$^{4b}$} &   6.206  &   221 $\pm$ 4 &   M$^{C; A}$ &   -0.72$^{+2.00}_{-2.57}$ &   -0.52$^{+0.97}_{-1.17}$ & 15.7 $\pm$ 4 \\
(464) Megaira &   69.56 $\pm$ 6.38 &   0.053$^{+0.006}_{-0.006}$ &   117$^{+117}_{-117}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   12.726  &   209 $\pm$ 2 &   C$^{S}$ &   -3.19$^{+2.23}_{-2.57}$ &   -3.82$^{+1.77}_{-1.73}$ & 34.1 $\pm$ 12 \\
(468) Lina &   69 $\pm$ 10 &   0.052$^{+0.006}_{-0.014}$ &   20$^{+280}_{-20}$ &   \hyperlink{TI11}{[T11]} &   B\hyperlink{T3}{$^3$} &   16.4784\hyperlink{TTdag}{$^\dagger$}  &   239 $\pm$ 3 &   B$^{F; A}$ &   -3.69$^{+2.80}_{-2.93}$ &   -4.36$^{+2.43}_{-2.27}$ & 48.5 $\pm$ 23 & Themis \\
(478) Tergeste  &   87 $\pm$ 6 &   0.150$^{+0.020}_{-0.020}$ &   75$^{+45}_{-45}$ &   \hyperlink{TI12}{[T12]} &   L\hyperlink{T2}{$^2$} &   16.105  &   201 $\pm$ 10 &   S$^{S}$ &   -1.56$^{+1.60}_{-1.23}$ &   -2.19$^{+1.47}_{-1.63}$ & 29 $\pm$ 9.2 \\
(482) Petrina &   44.2 $\pm$ 0.8 &   0.185$^{+0.019}_{-0.019}$ &   4$^{+20}_{-4}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T4b}{$^{4b}$} &   11.7921\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 2 &   S$^{C; A}$ &   1.78$^{+1.53}_{-1.77}$ &   1.04$^{+0.60}_{-0.73}$ & 10.7 $\pm$ 5.1 \\
(484) Pittsburghia &   29.2 $\pm$ 0.7 &   0.202$^{+0.025}_{-0.025}$ &   6$^{+5}_{-5}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   10.6498\hyperlink{TTdag}{$^\dagger$}  &   218 $\pm$ 3 &   S$^{S}$ &   1.88$^{+2.10}_{-2.20}$ &   || & 6.36 $\pm$ 2.4 \\
(487) Venetia  &   70 $\pm$ 4 &   0.210$^{+0.020}_{-0.020}$ &   100$^{+75}_{-75}$ &   \hyperlink{TI12}{[T12]} &   S\hyperlink{T3}{$^3$} &   13.342  &   214 $\pm$ 10 &   S$^{S}$ &   -2.29$^{+1.80}_{-1.33}$ &   -2.92$^{+1.63}_{-1.67}$ & 29.6 $\pm$ 11 \\
(493) Griseldis &   40.86 $\pm$ 1.13 &   0.054$^{+0.003}_{-0.004}$ &   56$^{+25}_{-32}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T3}{$^3$} &   51.94  &   203 $\pm$ 2 &   P$^{S; A}$ &   -0.69$^{+1.53}_{-1.17}$ &   -1.19$^{+1.53}_{-1.57}$ & 51.5 $\pm$ 15 \\
(497) Iva &   37.39 $\pm$ 0.65 &   0.139$^{+0.026}_{-0.026}$ &   70$^{+19}_{-25}$ &   \hyperlink{TI9}{[T9]} &   M\hyperlink{T4b}{$^{4b}$} &   4.6209\hyperlink{TTdag}{$^\dagger$}  &   191 $\pm$ 2 &   M$^{C; A}$ &   -1.22$^{+2.07}_{-2.57}$ &   -0.59$^{+0.83}_{-0.87}$ & 14.3 $\pm$ 3.1 \\
(500) Selinur &   41.15 $\pm$ 0.37 &   0.196$^{+0.004}_{-0.017}$ &   16$^{+7}_{-8}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   8.0111  &   218 $\pm$ 7 &   S$^{S}$ &   2.31$^{+1.60}_{-2.43}$ &   || & 8.77 $\pm$ 2.4 \\
(509) Iolanda &   55.1 $\pm$ 1.8 &   0.222$^{+0.020}_{-0.026}$ &   9.0$^{+12.0}_{-9.0}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T2}{$^2$} &   12.2909\hyperlink{TTdag}{$^\dagger$}  &   204 $\pm$ 3 &   S$^{S}$ &   2.08$^{+1.50}_{-2.20}$ &   2.08$^{+0.03}_{-0.33}$ & 9.76 $\pm$ 4.2 \\
(511) Davida  &   307 $\pm$ 6 &   0.065$^{+0.003}_{-0.003}$ &   35$^{+15}_{-17}$ &   \hyperlink{TI1}{[T1]} &   C\hyperlink{T2}{$^2$} &   5.1297  &   200 $\pm$ 15 &   C$^{S}$ &   0.01$^{+2.13}_{-2.47}$ &   0.48$^{+0.77}_{-0.77}$ & 10.9 $\pm$ 3 & Meliboea \\
(512) Taurinensis &   18 $\pm$ 0.7 &   0.234$^{+0.020}_{-0.020}$ &   4$^{+4}_{-4}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   5.5820\hyperlink{TTdag}{$^\dagger$}  &   241 $\pm$ 6 &   S$^{S}$ &   2.18$^{+2.00}_{-2.30}$ &   -13.39$^{+0.00}_{-0.00}$ & 3.68 $\pm$ 1.6 \\
(520) Franziska &   27.8 $\pm$ 1 &   0.141$^{+0.014}_{-0.014}$ &   30$^{+40}_{-30}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   CGU\hyperlink{T4b}{$^{4b}$} &   16.5045\hyperlink{TTdag}{$^\dagger$}  &   205 $\pm$ 3 &   K$^{F; C; A}$ &   -1.12$^{+2.03}_{-2.83}$ &   -0.99$^{+1.23}_{-1.53}$ & 20.2 $\pm$ 8.8 & Eos \\
(532) Herculina &   207 $\pm$ 12 &   0.172$^{+0.012}_{-0.024}$ &   15$^{+10}_{-10}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T2}{$^2$} &   9.4049  &   221 $\pm$ 10 &   S$^{S}$ &   2.31$^{+1.60}_{-2.33}$ &   || & 8.91 $\pm$ 3 \\
(537) Pauly &   41.92 $\pm$ 0.95 &   0.276$^{+0.027}_{-0.027}$ &   7$^{+9}_{-7}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T3}{$^3$} &   16.2961\hyperlink{TTdag}{$^\dagger$}  &   200 $\pm$ 2 &   S$^{S}$ &   1.84$^{+1.90}_{-2.40}$ &   || & 9.9 $\pm$ 4.2 \\
(538) Friederike &   71.0 $\pm$ 4.5 &   0.068$^{+0.008}_{-0.008}$ &   30$^{+17}_{-30}$ &   \hyperlink{TI11}{[T11]}\hyperlink{TI10}{[T10]} &   |{|} &   46.728  &   207 $\pm$ 3 &   C$^{F; A}$ &   0.24$^{+2.20}_{-2.43}$ &   0.98$^{+0.47}_{-0.97}$ & 29 $\pm$ 9.6 & Hygeia\\
(544) Jetta &   26.94 $\pm$ 1.25 &   0.210$^{+0.027}_{-0.027}$ &   28$^{+16}_{-18}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   7.7453\hyperlink{TTdag}{$^\dagger$}  &   212 $\pm$ 3 &   S$^{S}$ &   1.44$^{+1.23}_{-1.27}$ &   1.11$^{+0.60}_{-0.63}$ & 11.6 $\pm$ 3.7 \\
(550) Senta &   37.8 $\pm$ 0.9 &   0.223$^{+0.024}_{-0.024}$ &   26$^{+34}_{-26}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T1}{$^1$} &   20.5726\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 3 &   S$^{S}$ &   0.34$^{+1.47}_{-1.30}$ &   -0.39$^{+1.10}_{-1.40}$ & 20.9 $\pm$ 9.2 \\
(556) Phyllis &   35.6 $\pm$ 0.9 &   0.209$^{+0.010}_{-0.010}$ &   30$^{+12}_{-11}$ &   \hyperlink{TI7}{[T7]} &   S\hyperlink{T2}{$^2$} &   4.923  &   235 $\pm$ 7 &   S$^{S; A; O}$ &   2.18$^{+1.27}_{-1.40}$ &   1.91$^{+0.47}_{-0.63}$ & 9.33 $\pm$ 2.3 & \cancel{Vesta} \\
(558) Carmen &   59.7 $\pm$ 3.2 &   0.117$^{+0.007}_{-0.011}$ &   7.7$^{+26.9}_{-7.7}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T9}{$^9$} &   11.387  &   222 $\pm$ 3 &   P$^{S; A}$ &   1.48$^{+1.70}_{-1.43}$ &   0.54$^{+1.47}_{-1.70}$ & 14.4 $\pm$ 6.8 \\
(562) Salome &   34.7 $\pm$ 0.9 &   0.147$^{+0.110}_{-0.120}$ &   20$^{+15}_{-20}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   S\hyperlink{T4b}{$^{4b}$} &   6.351  &   206 $\pm$ 5 &   K$^{S; F}$ &   0.58$^{+2.13}_{-2.47}$ &   1.44$^{+0.67}_{-0.70}$ & 9.33 $\pm$ 3.3 & Eos \\
(567) Eleutheria &   87.45 $\pm$ 7.81 &   0.056$^{+0.005}_{-0.007}$ &   19$^{+30}_{-11}$ &   \hyperlink{TI10}{[T10]} &   CFB:\hyperlink{T4b}{$^{4b}$} &   7.717  &   234 $\pm$ 4 &   C$^{C; A}$ &   0.48$^{+2.13}_{-2.53}$ &   0.58$^{+0.90}_{-0.90}$ & 11.9 $\pm$ 4.4 \\
(573) Recha &   40.1 $\pm$ 1.1 &   0.172$^{+0.023}_{-0.023}$ &   45$^{+15}_{-15}$ &   \hyperlink{TI9}{[T9]} &   K\hyperlink{T3}{$^3$} &   7.1659\hyperlink{TTdag}{$^\dagger$}  &   225 $\pm$ 4 &   K$^{S; F}$ &   0.31$^{+2.10}_{-2.50}$ &   1.18$^{+0.57}_{-0.67}$ & 13.9 $\pm$ 3.1 & Eos \\
(583) Klotilde &   80.78 $\pm$ 6.25 &   0.067$^{+0.006}_{-0.006}$ &   30$^{+12}_{-19}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T4b}{$^{4b}$} &   9.2116  &   224 $\pm$ 11 &   Cb$^{C}$ &   0.71$^{+2.13}_{-2.47}$ &   1.18$^{+0.70}_{-0.13}$ & 12.2 $\pm$ 3.4 \\
(590) Tomyris &   32.1 $\pm$ 1.2 &   0.154$^{+0.029}_{-0.029}$ &   18$^{+26}_{-18}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   5.5525\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 2 &   K$^{F; A}$ &   0.24$^{+2.17}_{-2.50}$ &   0.38$^{+0.80}_{-0.97}$ & 9.76 $\pm$ 3.8 & Eos \\
(617) Patroclus &   106 $\pm$ 11 &   0.103$^{+0.007}_{-0.004}$ &   20$^{+15}_{-15}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T4b}{$^{4b}$} &   103.02  &   155 $\pm$ 10 &   P$^{C; A}$ &   0.14$^{+1.63}_{-1.30}$ &   -0.59$^{+1.50}_{-1.63}$ & 53.4 $\pm$ 19 \\
(624) Hektor &   186 $\pm$ 20 &   0.058$^{+0.017}_{-0.007}$ &   6$^{+4}_{-6}$ &   \hyperlink{TI15}{[T15]} &   D\hyperlink{T1}{$^{11}$} &   6.9205\hyperlink{TTdag}{$^\dagger$}  &   167 $\pm$ 3 &   P$^{S}$ &   3.34$^{+1.23}_{-1.90}$ &   2.74$^{+0.77}_{-0.07}$ & 6.79 $\pm$ 2.5 \\
(644) Cosima &   19.40 $\pm$ 0.45 &   0.205$^{+0.030}_{-0.030}$ &   46$^{+24}_{-21}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T4b}{$^{4b}$} &   7.5571\hyperlink{TTdag}{$^\dagger$}  &   208 $\pm$ 3 &   S$^{C; A}$ &   0.21$^{+1.33}_{-1.13}$ &   -0.09$^{+0.97}_{-1.10}$ & 15.6 $\pm$ 4.2 \\
(651) Antikleia &   34.07 $\pm$ 1.92 &   0.159$^{+0.010}_{-0.014}$ &   37$^{+16}_{-26}$ &   \hyperlink{TI10}{[T10]} &   K\hyperlink{T13}{$^{13}$} &   20.299  &   206 $\pm$ 2 &   K$^{S; F}$ &   0.14$^{+2.13}_{-2.47}$ &   0.88$^{+0.60}_{-0.63}$ & 20.9 $\pm$ 6.1 & Eos \\
(653) Berenike &   46 $\pm$ 3 &   0.180$^{+0.020}_{-0.030}$ &   40$^{+120}_{-40}$ &   \hyperlink{TI11}{[T11]} &   K\hyperlink{T2}{$^2$} &   12.4836\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 1 &   K$^{S; F}$ &   -2.69$^{+2.20}_{-2.50}$ &   -3.16$^{+1.77}_{-1.77}$ & 26.7 $\pm$ 13 & Eos \\
(656) Beagle &   55.14 $\pm$ 3.02 &   0.068$^{+0.005}_{-0.004}$ &   32$^{+14}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.035  &   210 $\pm$ 0 &   B$^{F; A}$ &   1.41$^{+1.30}_{-1.27}$ &   1.01$^{+0.57}_{-0.63}$ & 12 $\pm$ 3.1 & Themis/Beagle \\
(662) Newtonia &   24.04 $\pm$ 1.41 &   0.211$^{+0.014}_{-0.022}$ &   35$^{+23}_{-25}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   16.46  &   235 $\pm$ 11 &   S$^{S}$ &   1.31$^{+1.17}_{-1.30}$ &   0.81$^{+0.83}_{-0.90}$ & 18.1 $\pm$ 6.2 \\
(668) Dora &   23.18 $\pm$ 0.48 &   0.062$^{+0.004}_{-0.003}$ &   52$^{+8}_{-8}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   22.914  &   216 $\pm$ 7 &   Ch$^{S; F}$ &   0.41$^{+1.90}_{-2.63}$ &   0.84$^{+0.80}_{-1.03}$ & 31 $\pm$ 5.7 & Dora \\
(669) Kypria &   30.4 $\pm$ 1.1 &   0.195$^{+0.034}_{-0.034}$ &   33$^{+22}_{-30}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   14.2789\hyperlink{TTdag}{$^\dagger$}  &   206 $\pm$ 2 &   K$^{F; A}$ &   0.08$^{+2.10}_{-2.53}$ &   0.48$^{+0.77}_{-0.83}$ & 16.5 $\pm$ 6.2 & Eos \\
(670) Ottegebe &   35.08 $\pm$ 0.76 &   0.258$^{+0.009}_{-0.018}$ &   44$^{+14}_{-18}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   10.045  &   203 $\pm$ 2 &   S$^{S}$ &   0.01$^{+2.10}_{-2.53}$ &   0.81$^{+0.67}_{-0.67}$ & 16.8 $\pm$ 4 \\
(673) Edda &   38 $\pm$ 5 &   0.130$^{+0.030}_{-0.050}$ &   3$^{+33}_{-3}$ &   \hyperlink{TI11}{[T11]} &   S\hyperlink{T2}{$^2$} &   22.3341\hyperlink{TTdag}{$^\dagger$}  &   225 $\pm$ 2 &   S$^{S}$ &   1.24$^{+1.53}_{-1.43}$ &   0.38$^{+0.93}_{-1.10}$ & 17.8 $\pm$ 8.5 \\
(687) Tinette &   21.8 $\pm$ 0.6 &   0.087$^{+0.025}_{-0.025}$ &   50$^{+15}_{-15}$ &   \hyperlink{TI9}{[T9]} &   X\hyperlink{T2}{$^2$} &   7.3971  &   204 $\pm$ 2 &   P$^{S; A}$ &   -0.22$^{+1.07}_{-0.90}$ &   -0.49$^{+1.27}_{-1.50}$ & 19.1 $\pm$ 4 \\
(688) Melanie &   38.4 $\pm$ 2.5 &   0.070$^{+0.006}_{-0.007}$ &   41$^{+44}_{-19}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   18.87  &   230 $\pm$ 6 &   C$^{S}$ &   -0.56$^{+2.10}_{-2.53}$ &   -0.79$^{+1.23}_{-1.60}$ & 25.2 $\pm$ 8.2 \\
(694) Ekard &   109.5 $\pm$ 1.5 &   0.038$^{+0.002}_{-0.002}$ &   120$^{+20}_{-20}$ &   \hyperlink{TI6}{[T6]} &   CP:\hyperlink{T4b}{$^{4b}$} &   5.9220\hyperlink{TTdag}{$^\dagger$}  &   166 $\pm$ 10 &   C$^{C; A}$ &   -3.16$^{+1.80}_{-2.50}$ &   -3.66$^{+1.07}_{-1.40}$ & 24.5 $\pm$ 4.5 \\
(720) Bohlinia &   41 $\pm$ 1 &   0.160$^{+0.005}_{-0.004}$ &   100$^{+100}_{-30}$ &   \hyperlink{TI6}{[T6]} &   Sq\hyperlink{T2}{$^2$} &   8.9186\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 10 &   S$^{S; F}$ &   -2.66$^{+1.60}_{-1.37}$ &   -3.19$^{+1.70}_{-1.73}$ & 27.4 $\pm$ 7.9 & Koronis \\
(731) Sorga &   37.16 $\pm$ 1.35 &   0.161$^{+0.020}_{-0.020}$ &   76$^{+44}_{-36}$ &   \hyperlink{TI9}{[T9]} &   Xe\hyperlink{T2}{$^2$} &   8.1863\hyperlink{TTdag}{$^\dagger$}  &   198 $\pm$ 2 &   M$^{S; A}$ &   -1.79$^{+2.03}_{-2.53}$ &   -2.12$^{+1.33}_{-1.57}$ & 20.9 $\pm$ 5.8 \\
(734) Benda &   66.3 $\pm$ 2.8 &   0.045$^{+0.002}_{-0.003}$ &   13$^{+8}_{-13}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T3}{$^3$} &   7.11  &   211 $\pm$ 2 &   P$^{S}$ &   1.74$^{+2.20}_{-2.47}$ &   2.98$^{+0.80}_{-1.30}$ & 8.63 $\pm$ 3.3 \\
(735) Marghanna &   65.1 $\pm$ 3.9 &   0.063$^{+0.004}_{-0.005}$ &   17$^{+88}_{-17}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   15.95  &   214 $\pm$ 24 &   Ch$^{S}$ &   -1.76$^{+2.43}_{-2.63}$ &   -2.42$^{+1.97}_{-1.90}$ & 30 $\pm$ 14 \\
(749) Malzovia &   13.53 $\pm$ 0.45 &   0.207$^{+0.028}_{-0.028}$ &   63$^{+37}_{-28}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   5.9275\hyperlink{TTdag}{$^\dagger$}  &   237 $\pm$ 5 &   S$^{S}$ &   -0.16$^{+1.40}_{-1.17}$ &   -0.66$^{+1.23}_{-1.53}$ & 15.4 $\pm$ 4.2 \\
(756) Lilliana &   60.98 $\pm$ 1.25 &   0.059$^{+0.030}_{-0.030}$ &   9$^{+7}_{-9}$ &   \hyperlink{TI9}{[T9]} &   C\hyperlink{T3}{$^3$} &   7.8325  &   206 $\pm$ 2 &   Cb$^{S}$ &   3.38$^{+1.97}_{-2.73}$ &   3.48$^{+1.23}_{-1.37}$ & 7.49 $\pm$ 3 \\
(757) Portlandia &   32.9 $\pm$ 0.5 &   0.158$^{+0.025}_{-0.025}$ &   56$^{+8}_{-11}$ &   \hyperlink{TI9}{[T9]} &   Xk\hyperlink{T2}{$^2$} &   6.5811\hyperlink{TTdag}{$^\dagger$}  &   237 $\pm$ 6 &   M$^{S; A}$ &   0.98$^{+1.00}_{-1.83}$ &   1.78$^{+0.27}_{-0.43}$ & 10.6 $\pm$ 2 \\
(771) Libera &   30.3 $\pm$ 2.8 &   0.154$^{+0.022}_{-0.024}$ &   65$^{+85}_{-35}$ &   \hyperlink{TI15}{[T15]}\hyperlink{TI13}{[T13]} &   X\hyperlink{T4b}{$^{4b}$} &   5.8904\hyperlink{TTdag}{$^\dagger$}  &   206 $\pm$ 8 &   M$^{C; A}$ &   -2.39$^{+2.17}_{-2.53}$ &   -2.99$^{+1.60}_{-1.70}$ & 19.1 $\pm$ 6.6 \\
(784) Pickeringia &   78.35 $\pm$ 1.65 &   0.054$^{+0.026}_{-0.026}$ &   41$^{+23}_{-21}$ &   \hyperlink{TI9}{[T9]} &   C\hyperlink{T2}{$^2$} &   13.1700\hyperlink{TTdag}{$^\dagger$}  &   197 $\pm$ 1 &   C$^{S}$ &   -0.49$^{+2.10}_{-2.53}$ &   -0.16$^{+0.87}_{-1.00}$ & 19.8 $\pm$ 5.5 \\
(787) Moskva &   30.50 $\pm$ 0.45 &   0.213$^{+0.018}_{-0.018}$ &   21$^{+23}_{-19}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T1}{$^1$} &   6.0558\hyperlink{TTdag}{$^\dagger$}  &   220 $\pm$ 3 &   S$^{S; F}$ &   1.34$^{+1.47}_{-1.30}$ &   0.81$^{+0.77}_{-0.83}$ & 9.62 $\pm$ 4 & Maria \\
(789) Lena &   21.5 $\pm$ 0.8 &   0.116$^{+0.025}_{-0.025}$ &   33$^{+21}_{-33}$ &   \hyperlink{TI9}{[T9]} &   Xk\hyperlink{T1}{$^1$} &   5.8423\hyperlink{TTdag}{$^\dagger$}  &   216 $\pm$ 3 &   P$^{S; A}$ &   0.78$^{+1.60}_{-1.23}$ &   0.14$^{+1.43}_{-1.60}$ & 12.3 $\pm$ 4.8 \\
(793) Arizona &   26.9 $\pm$ 1.3 &   0.237$^{+0.013}_{-0.020}$ &   32$^{+16}_{-13}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   7.399  &   215 $\pm$ 4 &   S$^{S}$ &   1.41$^{+1.20}_{-1.17}$ &   1.18$^{+0.60}_{-0.63}$ & 12 $\pm$ 3.1 \\
(802) Epyaxa &   7.2 $\pm$ 0.5 &   0.268$^{+0.040}_{-0.040}$ &   62$^{+7}_{-7}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.3901\hyperlink{TTdag}{$^\dagger$}  &   225 $\pm$ 11 &   S$^{F; A}$ &   0.48$^{+0.57}_{-0.57}$ &   1.38$^{+0.57}_{-0.57}$ & 12.9 $\pm$ 2.3 & Flora \\
(808) Merxia &   28.9 $\pm$ 0.5 &   0.229$^{+0.021}_{-0.021}$ &   112$^{+28}_{-22}$ &   \hyperlink{TI9}{[T9]} &   Sq\hyperlink{T2}{$^2$} &   30.6297  &   219 $\pm$ 4 &   S$^{S; F}$ &   -1.82$^{+0.83}_{-0.73}$ &   -1.92$^{+1.10}_{-1.47}$ & 47.4 $\pm$ 9.2 & Merxia \\
(810) Atossa &   8.05 $\pm$ 0.25 &   0.242$^{+0.051}_{-0.051}$ &   68$^{+27}_{-33}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.3855\hyperlink{TTdag}{$^\dagger$}  &   223 $\pm$ 7 &   S$^{A}$ &   -0.22$^{+1.33}_{-1.07}$ &   -0.52$^{+1.13}_{-1.37}$ & 13.2 $\pm$ 3.5 \\
(816) Juliana &   48.75 $\pm$ 0.65 &   0.054$^{+0.028}_{-0.028}$ &   13$^{+27}_{-13}$ &   \hyperlink{TI9}{[T9]} &   C\hyperlink{T3}{$^3$} &   10.5627\hyperlink{TTdag}{$^\dagger$}  &   229 $\pm$ 3 &   C$^{S}$ &   0.71$^{+2.17}_{-2.53}$ &   0.78$^{+0.80}_{-0.80}$ & 12.4 $\pm$ 5.1 & Juliana \\
(826) Henrika &   23.11 $\pm$ 0.97 &   0.096$^{+0.006}_{-0.005}$ &   45$^{+16}_{-21}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   5.9846  &   237 $\pm$ 8 &   C$^{S}$ &   0.48$^{+2.17}_{-2.50}$ &   1.18$^{+0.60}_{-0.63}$ & 11.9 $\pm$ 3 \\
(829) Academia &   37.2 $\pm$ 1.5 &   0.063$^{+0.003}_{-0.004}$ &   15$^{+7}_{-15}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T3}{$^3$} &   7.891  &   228 $\pm$ 0 &   Ch$^{S}$ &   2.04$^{+2.23}_{-2.43}$ &   3.24$^{+0.90}_{-1.20}$ & 8.91 $\pm$ 2.8 \\
(832) Karin &   17 $\pm$ 2 &   0.230$^{+0.050}_{-0.060}$ &   65$^{+215}_{-65}$ &   \hyperlink{TI15}{[T15]} &   S\hyperlink{T4}{$^4$} &   18.3512  &   212 $\pm$ 3 &   S$^{S; F}$ &   -3.86$^{+2.33}_{-1.77}$ &   -4.52$^{+2.10}_{-1.93}$ & 44.4 $\pm$ 21 & Koronis/Karin \\
(834) Burnhamia &   67 $\pm$ 7 &   0.074$^{+0.014}_{-0.016}$ &   22$^{+30}_{-20}$ &   \hyperlink{TI11}{[T11]} &   C\hyperlink{T3}{$^3$} &   13.8759\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 3 &   C$^{S}$ &   0.14$^{+2.13}_{-2.57}$ &   0.18$^{+0.90}_{-1.07}$ & 16.5 $\pm$ 6.4 \\
(852) Wladilena &   26.57 $\pm$ 0.25 &   0.205$^{+0.023}_{-0.023}$ &   53$^{+26}_{-23}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.6133  &   225 $\pm$ 1 &   C$^{F; A}$ &   -0.26$^{+2.07}_{-2.50}$ &   0.08$^{+0.93}_{-1.03}$ & 12.3 $\pm$ 3.3 & Phocaea \\
(857) Glasenappia &   12.2 $\pm$ 0.5 &   0.297$^{+0.022}_{-0.024}$ &   45$^{+42}_{-50}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   MU\hyperlink{T3}{$^3$} &   8.2076\hyperlink{TTdag}{$^\dagger$}  &   244 $\pm$ 8 &   S$^{S}$ &   -0.56$^{+2.07}_{-2.77}$ &   -0.49$^{+1.27}_{-1.53}$ & 14.4 $\pm$ 6.1 \\
(867) Kovacia &   24.49 $\pm$ 0.95 &   0.075$^{+0.026}_{-0.026}$ &   17$^{+23}_{-17}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   8.6781\hyperlink{TTdag}{$^\dagger$}  &   198 $\pm$ 3 &   C$^{F; A}$ &   0.14$^{+2.17}_{-2.47}$ &   0.31$^{+0.73}_{-0.83}$ & 12 $\pm$ 4.7 & Hygeia \\
(873) Mechthild &   31.8 $\pm$ 0.5 &   0.053$^{+0.026}_{-0.026}$ &   46$^{+53}_{-46}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   11.0064\hyperlink{TTdag}{$^\dagger$}  &   234 $\pm$ 1 &   C$^{A}$ &   -0.76$^{+2.10}_{-2.53}$ &   -1.19$^{+1.33}_{-1.63}$ & 19.4 $\pm$ 7.2 \\
(874) Rotraut &   51.7 $\pm$ 0.7 &   0.066$^{+0.026}_{-0.026}$ &   49$^{+10}_{-14}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   14.3006\hyperlink{TTdag}{$^\dagger$}  &   210 $\pm$ 2 &   C$^{A}$ &   -0.02$^{+2.10}_{-2.47}$ &   1.31$^{+0.37}_{-0.63}$ & 20.5 $\pm$ 4.1 \\
(883) Matterania &   7.60 $\pm$ 0.81 &   0.304$^{+0.034}_{-0.038}$ &   36$^{+37}_{-24}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   5.64  &   232 $\pm$ 6 &   S$^{S; F}$ &   -0.02$^{+2.07}_{-2.60}$ &   -0.26$^{+1.13}_{-1.47}$ & 12.2 $\pm$ 4.5 & Baptistina/Matterania \\
(890) Waltraut &   29.2 $\pm$ 1.1 &   0.125$^{+0.032}_{-0.032}$ &   94$^{+26}_{-34}$ &   \hyperlink{TI9}{[T9]} &   CTGU:\hyperlink{T4b}{$^{4b}$} &   12.5831\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 3 &   K$^{F; C}$ &   -1.22$^{+1.90}_{-2.70}$ &   -1.42$^{+1.13}_{-1.43}$ & 26.6 $\pm$ 5.8 & Eos \\
(900) Rosalinde &   20.47 $\pm$ 0.65 &   0.099$^{+0.024}_{-0.024}$ &   7$^{+7}_{-7}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   16.6868\hyperlink{TTdag}{$^\dagger$}  &   221 $\pm$ 3 &   B*$^{A}$ &   3.71$^{+1.87}_{-2.33}$ &   4.01$^{+1.27}_{-1.63}$ & 9.9 $\pm$ 4.1 \\
(906) Repsolda &   71.08 $\pm$ 6.05 &   0.070$^{+0.007}_{-0.007}$ &   47$^{+115}_{-28}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   15.368  &   225 $\pm$ 9 &   C$^{A}$ &   -2.32$^{+2.27}_{-2.53}$ &   -2.96$^{+1.77}_{-1.73}$ & 31.2 $\pm$ 12 \\
(915) Cosette &   12.35 $\pm$ 0.35 &   0.237$^{+0.031}_{-0.031}$ &   36$^{+38}_{-36}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T1}{$^1$} &   4.4697\hyperlink{TTdag}{$^\dagger$}  &   225 $\pm$ 7 &   S$^{S; F}$ &   0.31$^{+1.60}_{-1.37}$ &   -0.52$^{+1.20}_{-1.50}$ & 10.3 $\pm$ 4.4 & Flora/Baptistina \\
(918) Itha &   21.59 $\pm$ 0.37 &   0.222$^{+0.009}_{-0.017}$ &   37$^{+10}_{-10}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   3.4739\hyperlink{TTdag}{$^\dagger$}  &   203 $\pm$ 7 &   S$^{S}$ &   1.21$^{+1.20}_{-1.00}$ &   1.24$^{+0.53}_{-0.53}$ & 9.33 $\pm$ 2 & Itha \\
(934) Thuringia &   52.3 $\pm$ 1.0 &   0.061$^{+0.027}_{-0.027}$ &   5$^{+5}_{-5}$ &   \hyperlink{TI9}{[T9]} &   Ch\hyperlink{T2}{$^2$} &   8.1653\hyperlink{TTdag}{$^\dagger$}  &   207 $\pm$ 3 &   Ch$^{S}$ &   1.98$^{+2.20}_{-2.50}$ &   4.68$^{+0.60}_{-0.73}$ & 6.5 $\pm$ 2.4 \\
(956) Elisa &   10.6 $\pm$ 0.8 &   0.228$^{+0.020}_{-0.024}$ &   100$^{+50}_{-70}$ &   \hyperlink{TI6}{[T6]} &   V\hyperlink{T3}{$^3$} &   16.494  &   270 $\pm$ 10 &   V$^{S}$ &   -0.59$^{+1.53}_{-1.20}$ &   -1.19$^{+1.40}_{-1.60}$ & 28 $\pm$ 9 & Flora \\
(958) Asplinda &   46.05 $\pm$ 0.85 &   0.054$^{+0.019}_{-0.019}$ &   1$^{+3}_{-1}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   25.305  &   200 $\pm$ 2 &   B*$^{A}$ &   1.91$^{+2.17}_{-2.53}$ &   4.84$^{+0.00}_{-0.00}$ & 7.49 $\pm$ 3.3 \\
(972) Cohnia &   73.11 $\pm$ 0.79 &   0.055$^{+0.002}_{-0.003}$ &   19$^{+38}_{-13}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T3}{$^3$} &   18.472  &   206 $\pm$ 3 &   C$^{S; A}$ &   -0.42$^{+2.17}_{-2.57}$ &   -0.69$^{+1.20}_{-1.40}$ & 21.1 $\pm$ 8.3 \\
(977) Philippa &   76.9 $\pm$ 6.3 &   0.040$^{+0.004}_{-0.004}$ &   27$^{+84}_{-21}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T4b}{$^{4b}$} &   15.405  &   211 $\pm$ 3 &   C$^{C; A}$ &   -2.16$^{+2.13}_{-2.50}$ &   -2.16$^{+2.13}_{-2.50}$ & 26 $\pm$ 11 \\
(984) Gretia &   33.9 $\pm$ 0.9 &   0.223$^{+0.017}_{-0.019}$ &   21$^{+16}_{-15}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   Sr\hyperlink{T2}{$^2$} &   5.7780\hyperlink{TTdag}{$^\dagger$}  &   202 $\pm$ 3 &   S$^{S}$ &   1.41$^{+1.50}_{-1.33}$ &   1.01$^{+0.57}_{-0.63}$ & 9.33 $\pm$ 3.3 \\
(987) Wallia &   43.1 $\pm$ 1.9 &   0.161$^{+0.009}_{-0.012}$ &   46$^{+64}_{-46}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   10.0813  &   211 $\pm$ 13 &   S$^{A}$ &   -1.22$^{+1.83}_{-1.50}$ &   -2.19$^{+1.60}_{-1.67}$ & 19.8 $\pm$ 8.8 \\
(998) Bodea &   29.9 $\pm$ 0.7 &   0.052$^{+0.018}_{-0.018}$ &   20$^{+16}_{-8}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   |{|} &   8.5741\hyperlink{TTdag}{$^\dagger$}  &   198 $\pm$ 3 &   C$^{A}$ &   -1.76$^{+3.73}_{-2.27}$ &   0.28$^{+1.87}_{-4.37}$ & 12.2 $\pm$ 3.5 \\
(1013) Tombecka &   33.73 $\pm$ 0.75 &   0.132$^{+0.023}_{-0.023}$ &   52$^{+18}_{-12}$ &   \hyperlink{TI9}{[T9]} &   XSC\hyperlink{T3}{$^3$} &   6.0502\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 3 &   C$^{F; C; A}$ &   -0.36$^{+2.03}_{-2.53}$ &   0.38$^{+0.77}_{-0.80}$ & 14.8 $\pm$ 3.1 & Mitidika \\
(1017) Jacqueline &   37.8 $\pm$ 1.3 &   0.046$^{+0.028}_{-0.028}$ &   38$^{+31}_{-38}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   7.8715\hyperlink{TTdag}{$^\dagger$}  &   223 $\pm$ 2 &   C$^{A}$ &   -0.02$^{+2.03}_{-2.57}$ &   -0.06$^{+0.97}_{-1.07}$ & 13 $\pm$ 5.2 \\
(1018) Arnolda &   16.3 $\pm$ 1.7 &   0.260$^{+0.029}_{-0.037}$ &   43$^{+47}_{-43}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T12}{$^{12}$} &   14.617  &   221 $\pm$ 10 &   M$^{S; A}$ &   -0.82$^{+2.13}_{-2.60}$ &   -1.19$^{+1.30}_{-1.57}$ & 21.5 $\pm$ 7.9 \\
(1036) Ganymed &   36 $\pm$ 1 &   0.230$^{+0.100}_{-0.100}$ &   47$^{+30}_{-20}$ &   \hyperlink{TI13}{[T13][T15][T16]} &   S\hyperlink{T4}{$^4$} &   10.3128\hyperlink{TTdag}{$^\dagger$}  &   204 $\pm$ 10 &   S$^{S}$ &   -0.69$^{+2.07}_{-2.57}$ &   -0.76$^{+1.17}_{-1.47}$ & 19.5 $\pm$ 5.5 \\
(1047) Geisha &   10.5 $\pm$ 0.4 &   0.283$^{+0.015}_{-0.024}$ &   35$^{+58}_{-14}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T4b}{$^{4b}$} &   25.62  &   225 $\pm$ 1 &   S$^{C; F}$ &   -0.56$^{+1.80}_{-1.43}$ &   -1.49$^{+1.47}_{-1.67}$ & 31.8 $\pm$ 11 & Flora \\
(1051) Merope &   53.5 $\pm$ 1.8 &   0.066$^{+0.004}_{-0.006}$ &   48$^{+81}_{-25}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T3}{$^3$} &   27.2  &   210 $\pm$ 2 &   C$^{F; A}$ &   -2.26$^{+2.13}_{-2.50}$ &   -2.26$^{+2.13}_{-2.50}$ & 38.5 $\pm$ 14 & Alauda \\
(1056) Azalea &   11.5 $\pm$ 0.3 &   0.272$^{+0.029}_{-0.029}$ &   4$^{+4}_{-4}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   15.0276  &   230 $\pm$ 4 &   S$^{F; A}$ &   1.94$^{+2.20}_{-2.27}$ &   || & 6.22 $\pm$ 2.5 & Flora \\
(1076) Viola &   22.2 $\pm$ 1.5 &   0.054$^{+0.004}_{-0.005}$ &   24$^{+44}_{-24}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   7.336  &   235 $\pm$ 4 &   C$^{S}$ &   -0.09$^{+2.13}_{-2.57}$ &   -0.42$^{+1.20}_{-1.47}$ & 12.4 $\pm$ 5.7 \\
(1077) Campanula &   10.1 $\pm$ 0.8 &   0.230$^{+0.020}_{-0.022}$ &   56$^{+40}_{-34}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   3.8509\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 3 &   S$^{S}$ &   -1.29$^{+2.07}_{-2.63}$ &   -1.39$^{+1.33}_{-1.60}$ & 12.4 $\pm$ 4.1 \\
(1083) Salvia &   11.2 $\pm$ 1.1 &   0.209$^{+0.024}_{-0.029}$ &   54$^{+17}_{-30}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.23  &   240 $\pm$ 8 &   S$^{A}$ &   1.01$^{+1.27}_{-1.03}$ &   1.11$^{+0.70}_{-0.77}$ & 10.5 $\pm$ 2.8 \\
(1087) Arabis &   34.4 $\pm$ 0.5 &   0.174$^{+0.023}_{-0.023}$ &   1$^{+1}_{-1}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   5.795  &   205 $\pm$ 3 &   K$^{F; A}$ &   0.88$^{+2.23}_{-2.50}$ &   || & 2.12 $\pm$ 0.71 & Eos \\
(1095) Tulipa &   31.1 $\pm$ 1.4 &   0.143$^{+0.008}_{-0.010}$ &   23$^{+13}_{-13}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.7872\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 3 &   K$^{F; A}$ &   1.88$^{+1.60}_{-1.50}$ &   1.41$^{+0.43}_{-0.60}$ & 6.36 $\pm$ 1.8 & Eos \\
(1102) Pepita &   35.5 $\pm$ 0.5 &   0.246$^{+0.023}_{-0.023}$ &   9$^{+11}_{-9}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   5.1053\hyperlink{TTdag}{$^\dagger$}  &   204 $\pm$ 3 &   S$^{S}$ &   2.04$^{+1.60}_{-2.33}$ &   || & 6.08 $\pm$ 2.7 \\
(1109) Tata &   64.1 $\pm$ 2.6 &   0.049$^{+0.003}_{-0.002}$ &   10$^{+46}_{-10}$ &   \hyperlink{TI10}{[T10]} &   FC\hyperlink{T4b}{$^{4b}$} &   8.277  &   229 $\pm$ 4 &   C$^{F; C}$ &   -0.06$^{+2.17}_{-2.57}$ &   -0.46$^{+1.20}_{-1.53}$ & 12.7 $\pm$ 6.1 & Hygeia \\
(1119) Euboea &   30.2 $\pm$ 0.55 &   0.054$^{+0.022}_{-0.022}$ &   9$^{+6}_{-6}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   11.3981\hyperlink{TTdag}{$^\dagger$}  &   241 $\pm$ 2 &   B*$^{A}$ &   2.24$^{+2.20}_{-2.43}$ &   4.91$^{+1.17}_{-1.57}$ & 8.91 $\pm$ 2.8 \\
(1123) Shapleya &   11.97 $\pm$ 0.55 &   0.304$^{+0.019}_{-0.027}$ &   14$^{+33}_{-14}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   52.92  &   230 $\pm$ 3 &   S$^{S; F}$ &   1.14$^{+1.67}_{-1.40}$ &   0.34$^{+0.97}_{-1.17}$ & 29 $\pm$ 14 & Flora \\
(1125) China &   26.9 $\pm$ 1.1 &   0.060$^{+0.004}_{-0.004}$ &   34$^{+8}_{-7}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.367  &   201 $\pm$ 4 &   B*$^{A}$ &   0.74$^{+2.03}_{-2.57}$ &   1.54$^{+0.77}_{-1.00}$ & 12.7 $\pm$ 2.4 \\
(1127) Mimi &   46.9 $\pm$ 0.8 &   0.045$^{+0.025}_{-0.025}$ &   8$^{+2}_{-2}$ &   \hyperlink{TI9}{[T9]} &   X\hyperlink{T3}{$^3$} &   12.7455\hyperlink{TTdag}{$^\dagger$}  &   213 $\pm$ 4 &   P$^{S; A}$ &   1.94$^{+2.23}_{-2.47}$ &   5.51$^{+1.07}_{-2.77}$ & 9.76 $\pm$ 2 \\
(1130) Skuld &   9.75 $\pm$ 0.25 &   0.301$^{+0.023}_{-0.023}$ &   3$^{+3}_{-3}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.8076\hyperlink{TTdag}{$^\dagger$}  &   242 $\pm$ 4 &   S$^{A}$ &   2.08$^{+2.20}_{-2.27}$ &   || & 2.97 $\pm$ 1.3 \\
(1136) Mercedes &   24.7 $\pm$ 1.8 &   0.123$^{+0.010}_{-0.012}$ &   54$^{+81}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   24.64  &   226 $\pm$ 12 &   S$^{A}$ &   -1.46$^{+1.90}_{-1.50}$ &   -2.36$^{+1.67}_{-1.70}$ & 35.8 $\pm$ 14 \\
(1140) Crimea &   29.6 $\pm$ 0.9 &   0.259$^{+0.022}_{-0.024}$ &   23$^{+15}_{-23}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T2}{$^2$} &   9.7869\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 2 &   S$^{S}$ &   0.74$^{+2.13}_{-2.50}$ &   1.14$^{+0.60}_{-0.77}$ & 11.3 $\pm$ 4.4 \\
(1142) Aetolia &   23.9 $\pm$ 1.3 &   0.260$^{+0.018}_{-0.022}$ &   8.0$^{+29.7}_{-8.0}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   10.73  &   216 $\pm$ 2 &   S$^{S}$ &   1.18$^{+1.37}_{-1.47}$ &   0.38$^{+0.90}_{-1.07}$ & 12.4 $\pm$ 5.9 \\
(1152) Pawona &   17.5 $\pm$ 0.9 &   0.203$^{+0.012}_{-0.017}$ &   26$^{+35}_{-14}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   3.4154  &   233 $\pm$ 0 &   S$^{S}$ &   0.88$^{+1.57}_{-1.33}$ &   0.14$^{+1.03}_{-1.27}$ & 8.77 $\pm$ 3.1 \\
(1162) Larissa &   41.1 $\pm$ 2.3 &   0.152$^{+0.011}_{-0.014}$ &   19$^{+15}_{-19}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T1}{$^{11}$} &   6.516  &   201 $\pm$ 1 &   P$^{S; A}$ &   1.58$^{+1.50}_{-1.20}$ &   1.01$^{+1.23}_{-1.53}$ & 10.7 $\pm$ 4.2 \\
(1173) Anchises &   136 $\pm$ 18 &   0.033$^{+0.003}_{-0.002}$ &   50$^{+50}_{-25}$ &   \hyperlink{TI6}{[T6]} &   P\hyperlink{T4b}{$^{4b}$} &   11.6095  &   171 $\pm$ 10 &   P$^{C; A}$ &   -2.29$^{+1.83}_{-1.47}$ &   -2.79$^{+1.87}_{-1.77}$ & 30.7 $\pm$ 10 \\
(1188) Gothlandia &   13.20 $\pm$ 0.05 &   0.237$^{+0.020}_{-0.021}$ &   45$^{+25}_{-25}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T2}{$^2$} &   3.4918\hyperlink{TTdag}{$^\dagger$}  &   222 $\pm$ 7 &   S$^{S; F}$ &   -0.02$^{+2.13}_{-2.57}$ &   0.21$^{+0.93}_{-1.10}$ & 9.9 $\pm$ 3 & Flora \\
(1210) Morosovia &   34.7 $\pm$ 1.0 &   0.153$^{+0.027}_{-0.027}$ &   65$^{+25}_{-35}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T9}{$^9$} &   15.2609\hyperlink{TTdag}{$^\dagger$}  &   219 $\pm$ 4 &   K$^{S; F}$ &   -0.49$^{+2.00}_{-2.57}$ &   -0.29$^{+0.97}_{-1.17}$ & 23.3 $\pm$ 6.4 & Eos \\
(1224) Fantasia &   13.65 $\pm$ 0.22 &   0.252$^{+0.013}_{-0.022}$ &  58$^{+16}_{-12}$ &  \hyperlink{TI10}{[T10]} &   S\hyperlink{T4b}{$^{4b}$} &   4.995  &  222 $\pm$ 4 &  S$^{S}$ &   0.34$^{+0.97}_{-0.87}$ &   0.71$^{+0.73}_{-0.77}$ & 13.7 $\pm$ 2.7 \\
(1241) Dysona &   76.78 $\pm$ 2.25 &   0.043$^{+0.023}_{-0.023}$ &   23$^{+22}_{-23}$ &   \hyperlink{TI9}{[T9]} &   PDC\hyperlink{T4b}{$^{4b}$} &   8.6074\hyperlink{TTdag}{$^\dagger$}  &   205 $\pm$ 3 &   C$^{C; A}$ &   0.18$^{+2.17}_{-2.47}$ &   0.51$^{+0.73}_{-0.83}$ & 11.6 $\pm$ 4.8 \\
(1258) Sicilia &   44.0 $\pm$ 2.6 &   0.060$^{+0.004}_{-0.004}$ &   61$^{+76}_{-31}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   13.5  &   209 $\pm$ 0 &   C$^{A}$ &   -2.26$^{+2.10}_{-2.50}$ &   -2.29$^{+2.13}_{-2.47}$ & 28.1 $\pm$ 9.8 \\
(1276) Ucclia &   35.97 $\pm$ 0.85 &   0.068$^{+0.032}_{-0.032}$ &   63$^{+17}_{-18}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.9075\hyperlink{TTdag}{$^\dagger$}  &   206 $\pm$ 3 &   C$^{F; A}$ &   -0.62$^{+2.03}_{-2.53}$ &   0.08$^{+0.80}_{-0.83}$ & 14.1 $\pm$ 3 & Alauda \\
(1281) Jeanne &   24.38 $\pm$ 0.94 &   0.079$^{+0.004}_{-0.004}$ &   90$^{+44}_{-25}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T3}{$^3$} &   15.2  &   242 $\pm$ 5 &   P$^{S; A}$ &   -1.46$^{+1.17}_{-1.07}$ &   -1.82$^{+1.43}_{-1.57}$ & 35.9 $\pm$ 8.2 \\
(1288) Santa &   30.7 $\pm$ 1.3 &   0.060$^{+0.004}_{-0.003}$ &   15$^{+23}_{-5}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   8.28  &   220 $\pm$ 3 &   C$^{A}$ &   0.58$^{+2.13}_{-2.50}$ &   0.74$^{+0.63}_{-0.63}$ & 11.7 $\pm$ 4 \\
(1291) Phryne &   26.7 $\pm$ 1.3 &   0.168$^{+0.020}_{-0.020}$ &   20$^{+18}_{-20}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T13}{$^{13}$} &   5.5841\hyperlink{TTdag}{$^\dagger$}  &   206 $\pm$ 4 &   K$^{S; F}$ &   0.51$^{+2.10}_{-2.53}$ &   0.78$^{+0.80}_{-0.60}$ & 9.19 $\pm$ 3.3 & Eos \\
(1296) Andree &   23.3 $\pm$ 2.1 &   0.074$^{+0.007}_{-0.008}$ &   40$^{+74}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.1837\hyperlink{TTdag}{$^\dagger$}  &   238 $\pm$ 12 &   C$^{A}$ &   -1.52$^{+2.10}_{-2.53}$ &   -1.56$^{+2.13}_{-2.50}$ & 15.4 $\pm$ 5.4 \\
(1299) Mertona &   15.2 $\pm$ 1.2 &   0.194$^{+0.017}_{-0.024}$ &   15$^{+29}_{-8}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   4.977  &   207 $\pm$ 7 &   S$^{S}$ &   0.81$^{+1.63}_{-1.37}$ &   0.08$^{+0.93}_{-1.17}$ & 9.9 $\pm$ 3.8 \\
(1301) Yvonne &   21.2 $\pm$ 0.9 &   0.111$^{+0.025}_{-0.025}$ &   1$^{+1}_{-1}$ &   \hyperlink{TI9}{[T9]} &   Cb\hyperlink{T3}{$^3$} &   7.3197\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 4 &   Cb$^{S}$ &   2.04$^{+2.20}_{-2.50}$ &   || & 2.69 $\pm$ 0.99 \\
(1310) Villigera &   14.6 $\pm$ 1.3 &   0.209$^{+0.021}_{-0.026}$ &   40$^{+23}_{-30}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   7.83  &   224 $\pm$ 26 &   S$^{S}$ &   0.14$^{+2.17}_{-2.57}$ &   0.11$^{+1.07}_{-1.37}$ & 13.2 $\pm$ 4.7 \\
(1316) Kasan &   6.54 $\pm$ 0.50 &   0.277$^{+0.033}_{-0.041}$ &   10$^{+34}_{-10}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   5.82  &   221 $\pm$ 5 &   S$^{S}$ &   0.88$^{+1.70}_{-1.33}$ &   0.11$^{+1.00}_{-1.27}$ & 9.76 $\pm$ 4.7 \\
(1325) Inanda &   11.4 $\pm$ 1.6 &   0.189$^{+0.027}_{-0.030}$ &   76$^{+50}_{-36}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   20.52  &   214 $\pm$ 3 &   S$^{A}$ &   -1.42$^{+1.53}_{-1.20}$ &   -2.02$^{+1.47}_{-1.60}$ & 33.7 $\pm$ 9.8 \\
(1335) Demoulina &   7.65 $\pm$ 0.78 &   0.241$^{+0.027}_{-0.031}$ &   126$^{+94}_{-98}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   74.86  &   227 $\pm$ 3 &   S$^{S; F}$ &   -2.46$^{+1.87}_{-1.37}$ &   -3.09$^{+1.67}_{-1.67}$ & 71.3 $\pm$ 26 & Koronis \\
(1339) Desagneauxa &   25.4 $\pm$ 1.1 &   0.122$^{+0.025}_{-0.025}$ &   63$^{+17}_{-23}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T4b}{$^{4b}$} &   9.3751  &   207 $\pm$ 9 &   K$^{F; C}$ &   -0.56$^{+2.03}_{-2.60}$ &   0.08$^{+0.80}_{-0.87}$ & 18.9 $\pm$ 4.2 & Eos \\
(1352) Wawel &   21.7 $\pm$ 1.68 &   0.139$^{+0.012}_{-0.012}$ &   97$^{+28}_{-71}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T2}{$^2$} &   16.97  &   209 $\pm$ 2 &   M$^{S}$ &   -1.32$^{+1.97}_{-2.60}$ &   -1.49$^{+1.10}_{-1.37}$ & 28.3 $\pm$ 7.8 \\
(1360) Tarka &   29.4 $\pm$ 0.4 &   0.059$^{+0.030}_{-0.030}$ &   40$^{+5}_{-5}$ &   \hyperlink{TI9}{[T9]} &   Cb\hyperlink{T2}{$^2$} &   8.8661\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 3 &   Cb$^{S}$ &   0.94$^{+2.03}_{-2.57}$ &   1.98$^{+0.67}_{-0.80}$ & 16.8 $\pm$ 3 \\
(1375) Alfreda &   14.46 $\pm$ 0.55 &   0.222$^{+0.012}_{-0.022}$ &   30$^{+48}_{-18}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   19.14  &   224 $\pm$ 2 &   S$^{S}$ &   -0.09$^{+1.70}_{-1.40}$ &   -1.02$^{+1.37}_{-1.63}$ & 24.2 $\pm$ 9.2 \\
(1386) Storeria &   10.06 $\pm$ 0.65 &   0.069$^{+0.024}_{-0.024}$ &   52$^{+12}_{-51}$ &   \hyperlink{TI9}{[T9]} &   Ch\hyperlink{T2}{$^2$} &   8.6780\hyperlink{TTdag}{$^\dagger$}  &   217 $\pm$ 3 &   Ch$^{S; F}$ &   0.51$^{+1.97}_{-2.60}$ &   0.54$^{+0.97}_{-1.23}$ & 13.3 $\pm$ 4.7 & Chaldaea \\
(1388) Aphrodite &   21.1 $\pm$ 0.5 &   0.182$^{+0.025}_{-0.025}$ &   69$^{+21}_{-24}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   11.9439  &   206 $\pm$ 2 &   K$^{F; A}$ &   -0.79$^{+2.00}_{-2.57}$ &   -0.46$^{+0.97}_{-1.07}$ & 22.8 $\pm$ 4.9 & Eos \\
(1401) Lavonne &   9.3 $\pm$ 0.4 &   0.304$^{+0.032}_{-0.032}$ &   52$^{+58}_{-52}$ &   \hyperlink{TI9}{[T9]} &  S\hyperlink{T4b}{$^{4b}$} &   3.9326\hyperlink{TTdag}{$^\dagger$}  &   226 $\pm$ 4 &   S$^{C; A}$ &   -0.76$^{+1.80}_{-1.43}$ &   -1.69$^{+1.50}_{-1.63}$ & 11.9 $\pm$ 5.1 \\
(1412) Lagrula &   9.13 $\pm$ 0.50 &   0.267$^{+0.019}_{-0.027}$ &   37$^{+23}_{-9}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   5.9176  &   234 $\pm$ 2 &   S$^{S}$ &   0.34$^{+2.13}_{-2.50}$ &   0.81$^{+0.80}_{-0.90}$ & 12.7 $\pm$ 3.1 & Flora \\
(1419) Danzig &   14.22 $\pm$ 0.55 &   0.239$^{+0.025}_{-0.025}$ &   54$^{+31}_{-42}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   8.1196\hyperlink{TTdag}{$^\dagger$}  &   253 $\pm$ 7 &   S$^{F; A}$ &   0.24$^{+2.10}_{-2.50}$ &   0.28$^{+1.03}_{-1.23}$ & 14.6 $\pm$ 5.1 & Flora \\
(1424) Sundmania &   61.6 $\pm$ 2.9 &   0.047$^{+0.026}_{-0.026}$ &   14$^{+17}_{-14}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   94.5371\hyperlink{TTdag}{$^\dagger$}  &   221 $\pm$ 2 &   P$^{S}$ &   2.11$^{+1.50}_{-1.27}$ &   1.44$^{+1.20}_{-1.50}$ & 37.6 $\pm$ 16 \\
(1432) Ethiopia &   7.15 $\pm$ 0.67 &   0.535$^{+0.058}_{-0.070}$ &   71$^{+180}_{-65}$ &   \hyperlink{TI13}{[T13]} &   |{|} &   9.8458  &   218 $\pm$ 8 &   E$^{A}$ &   -3.59$^{+2.40}_{-2.60}$ &   -4.22$^{+1.93}_{-1.83}{^\star}$ & 32.5 $\pm$ 14 \\
(1436) Salonta &   55.9 $\pm$ 0.9 &   0.047$^{+0.025}_{-0.025}$ &   2$^{+6}_{-2}$ &   \hyperlink{TI9}{[T9]} &   X\hyperlink{T3}{$^3$} &   8.8699\hyperlink{TTdag}{$^\dagger$}  &   209 $\pm$ 3 &   P$^{S; A}$ &   1.94$^{+2.23}_{-2.43}$ &   4.78$^{+0.57}_{-0.93}$ & 6.5 $\pm$ 2.8 \\
(1443) Ruppina &   16.68 $\pm$ 1.03 &   0.259$^{+0.018}_{-0.020}$ &   40$^{+18}_{-14}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   5.88  &   205 $\pm$ 1 &   S$^{S; F}$ &   -0.06$^{+2.07}_{-2.53}$ &   0.54$^{+0.70}_{-0.80}$ & 13 $\pm$ 3.1 & Koronis \\
(1452) Hunnia &   21.2 $\pm$ 2.0 &   0.065$^{+0.007}_{-0.008}$ &   24$^{+34}_{-20}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   17.2  &   216 $\pm$ 12 &   C$^{F; A}$ &   -0.09$^{+2.10}_{-2.57}$ &   -0.29$^{+1.10}_{-1.20}$ & 18.8 $\pm$ 7.9 & Meliboea \\
(1472) Muonio &   9.1 $\pm$ 1.3 &   0.230$^{+0.090}_{-0.060}$ &   25$^{+65}_{-25}$ &   \hyperlink{TI15}{[T15]} &   |{|} &   8.7054\hyperlink{TTdag}{$^\dagger$}  &   216 $\pm$ 6 &   S$^{A}$ &   -0.76$^{+1.83}_{-1.57}$ &   -1.82$^{+1.53}_{-1.70}$ & 17 $\pm$ 7.9 \\
(1495) Helsinki &   12.8 $\pm$ 0.3 &   0.285$^{+0.040}_{-0.040}$ &   19$^{+13}_{-13}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   |{|} &   5.3312\hyperlink{TTdag}{$^\dagger$}  &   229 $\pm$ 5 &   S$^{F; A}$ &   2.21$^{+1.33}_{-1.80}$ &   1.84$^{+0.10}_{-0.40}$ & 7.78 $\pm$ 2.7 & Eunomia \\
(1501) Baade &   11.48 $\pm$ 0.88 &   0.240$^{+0.020}_{-0.022}$ &   34$^{+48}_{-34}$ &   \hyperlink{TI10}{[T10]} &   V\hyperlink{T12}{$^{12}$} &   15.132  &   205 $\pm$ 5 &   V$^{S}$ &   -1.09$^{+2.10}_{-2.63}$ &   -1.16$^{+1.43}_{-1.70}$ & 17.3 $\pm$ 8.1 \\
(1508) Kemi &   14.75 $\pm$ 0.15 &   0.146$^{+0.027}_{-0.027}$ &   16$^{+8}_{-6}$ &   \hyperlink{TI9}{[T9]} &   B\hyperlink{T2}{$^2$} &   9.1918\hyperlink{TTdag}{$^\dagger$}  &   191 $\pm$ 6 &   B$^{S}$ &   1.24$^{+2.17}_{-2.43}$ &   2.11$^{+1.00}_{-1.13}$ & 12.2 $\pm$ 3.1 \\
(1517) Beograd &   34.21 $\pm$ 2.25 &   0.061$^{+0.004}_{-0.004}$ &   19$^{+55}_{-5}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T2}{$^2$} &   6.943  &   231 $\pm$ 3 &   P$^{S; A}$ &   -0.19$^{+1.97}_{-1.57}$ &   -0.96$^{+1.80}_{-1.73}$ & 17.8 $\pm$ 6.6 \\
(1536) Pielinen &   8.53 $\pm$ 0.19 &   0.225$^{+0.013}_{-0.019}$ &   74$^{+23}_{-35}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   66.22  &   227 $\pm$ 5 &  S$^{S}$ &   -0.12$^{+1.10}_{-1.03}$ &   -0.26$^{+1.00}_{-1.23}$ & 51.3 $\pm$ 13 \\
(1542) Schalen &   46.48 $\pm$ 1.54 &   0.053$^{+0.003}_{-0.004}$ &   10$^{+15}_{-10}$ &   \hyperlink{TI10}{[T10]} &   D\hyperlink{T2}{$^2$} &   7.516  &   208 $\pm$ 1 &   P$^{S; A}$ &   2.24$^{+1.47}_{-1.27}$ &   1.58$^{+1.13}_{-1.37}$ & 9.9 $\pm$ 4.4 \\
(1545) Thernoe &   17.29 $\pm$ 0.86 &   0.124$^{+0.027}_{-0.027}$ &   27$^{+27}_{-27}$ &  \hyperlink{TI9}{[T9]} &   K\hyperlink{T2}{$^2$} &   17.203  &   209 $\pm$ 4 &   K$^{S}$ &   0.01$^{+2.20}_{-2.47}$ &   0.04$^{+0.87}_{-0.97}$ & 17.8 $\pm$ 7.4 \\
(1565) Lemaitre &   8.44 $\pm$ 0.96 &   0.204$^{+0.026}_{-0.033}$ &   24$^{+53}_{-24}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   11.403  &   227 $\pm$ 14 &   S$^{S}$ &   -0.09$^{+1.70}_{-1.43}$ &   -1.06$^{+1.40}_{-1.67}$ & 16.4 $\pm$ 7.6 \\
(1567) Alikoski &   71.15 $\pm$ 4.24 &   0.053$^{+0.004}_{-0.005}$ &   7.2$^{+73.4}_{-7.2}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   16.405  &   228 $\pm$ 3 &   C$^{S}$ &   -1.49$^{+2.13}_{-2.57}$ &   -1.49$^{+2.13}_{-2.57}$ & 22.3 $\pm$ 11 & Ursula \\
(1568) Aisleen &   11.80 $\pm$ 0.04 &   0.268$^{+0.030}_{-0.030}$ &   51$^{+30}_{-15}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T3}{$^3$} &   6.68  &   212 $\pm$ 8 &   S$^{S; F}$ &   -0.19$^{+1.37}_{-1.13}$ &   -0.62$^{+1.17}_{-1.43}$ & 16.4 $\pm$ 4.1 & Phocaea \\
(1573) Vaisala &   10.31 $\pm$ 0.64 &   0.213$^{+0.022}_{-0.033}$ &   132$^{+123}_{-76}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   252  &   223 $\pm$ 8 &   S$^{S; F}$ &   -3.16$^{+1.80}_{-1.43}$ &   -3.72$^{+1.80}_{-1.73}$ & 159 $\pm$ 54 & Phocaea \\
(1577) Reiss &   5.72 $\pm$ 0.57 &   0.468$^{+0.052}_{-0.066}$ &   25$^{+36}_{-20}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   4.505  &   217 $\pm$ 4 &   S$^{S; F}$ &   0.41$^{+1.60}_{-1.33}$ &   -0.39$^{+1.13}_{-1.43}$ & 10 $\pm$ 4.1 & Flora \\
(1580) Betulia &   5.39 $\pm$ 0.54 &   0.070$^{+0.010}_{-0.010}$ &   189$^{+40}_{-40}$ &   \hyperlink{TI6}{[T6]}\hyperlink{TI16}{[T16]} &   C\hyperlink{T4b}{$^{4b}$} &   6.1384\hyperlink{TTdag}{$^\dagger$}  &   331 $\pm$ 10 &   C$^{C; A}$ &   -0.76$^{+1.83}_{-2.47}$ &   -0.76$^{+1.83}_{-2.47}$ & 21.8 $\pm$ 4.1 \\
(1607) Mavis &   13.7 $\pm$ 0.7 &   0.265$^{+0.032}_{-0.032}$ &   60$^{+50}_{-45}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI13}{[T13]} &   V\hyperlink{T1}{$^1$} &   6.1478\hyperlink{TTdag}{$^\dagger$}  &   204 $\pm$ 4 &   V$^{S}$ &   -1.79$^{+2.07}_{-2.53}$ &   -2.09$^{+1.50}_{-1.63}$ & 16.8 $\pm$ 6.2 \\
(1618) Dawn &   16.30 $\pm$ 0.57 &   0.186$^{+0.020}_{-0.020}$ &   5$^{+5}_{-5}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   43.2191\hyperlink{TTdag}{$^\dagger$}  &   214 $\pm$ 4 &   S$^{S; F}$ &   1.88$^{+1.97}_{-2.30}$ &   || & 11.5 $\pm$ 4.8 & Karin \\
(1620) Geographos &   2.46 $\pm$ 0.03 &   0.344$^{+0.060}_{-0.062}$ &   340$^{+140}_{-100}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T4}{$^4$} &   5.2233\hyperlink{TTdag}{$^\dagger$}  &   332 $\pm$ 10 &   S$^{S}$ &   -2.96$^{+1.97}_{-2.50}$ &   -3.49$^{+1.40}_{-1.60}$ & 28.6 $\pm$ 6.5 \\
(1627) Ivar &   8.0 $\pm$ 0.7 &   0.255$^{+0.020}_{-0.014}$ &   100$^{+120}_{-40}$ &   \hyperlink{TI15}{[T15]} &   S\hyperlink{T2}{$^2$} &   4.7952\hyperlink{TTdag}{$^\dagger$}  &   244 $\pm$ 4 &   S$^{S}$ &   -2.39$^{+1.83}_{-1.43}$ &   -2.99$^{+1.77}_{-1.73}$ & 20.4 $\pm$ 6.6 \\
(1628) Strobel &   53.7 $\pm$ 1.2 &   0.060$^{+0.003}_{-0.005}$ &   47$^{+12}_{-30}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T1}{$^1$} &   9.52  &   219 $\pm$ 3 &   P$^{S}$ &   0.68$^{+1.43}_{-0.93}$ &   0.34$^{+1.23}_{-1.47}$ & 17.5 $\pm$ 4.9 \\
(1644) Rafita &   13.49 $\pm$ 0.84 &   0.263$^{+0.019}_{-0.031}$ &   28$^{+25}_{-14}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T12}{$^{12}$} &   6.8  &   235 $\pm$ 4 &   S$^{S}$ &   1.34$^{+1.37}_{-1.30}$ &   0.84$^{+0.80}_{-0.90}$ & 11.9 $\pm$ 3.8 \\
(1651) Behrens &   10.09 $\pm$ 0.46 &   0.242$^{+0.015}_{-0.025}$ &   59$^{+29}_{-19}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   34.34  &   250 $\pm$ 9 &   S$^{S; F}$ &   0.51$^{+1.07}_{-1.10}$ &   0.24$^{+1.03}_{-1.23}$ & 35.2 $\pm$ 8.5 & Flora \\
(1655) Comas Sola &   35.09 $\pm$ 1.30 &   0.059$^{+0.003}_{-0.005}$ &   40$^{+37}_{-30}$ &   \hyperlink{TI10}{[T10]} &   B\hyperlink{T2}{$^2$} &   20.456  &   215 $\pm$ 7 &   B$^{S}$ &   -0.36$^{+2.13}_{-2.50}$ &   -0.86$^{+1.70}_{-1.67}$ & 27.3 $\pm$ 10 \\
(1672) Gezelle &   25.0 $\pm$ 0.9 &   0.064$^{+0.024}_{-0.024}$ &   10$^{+10}_{-10}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   40.6825\hyperlink{TTdag}{$^\dagger$}  &   205 $\pm$ 2 &   B*$^{A}$ &   1.64$^{+2.17}_{-2.40}$ &   2.64$^{+1.00}_{-1.20}$ & 20.5 $\pm$ 7.5 \\
(1691) Oort &   36.19 $\pm$ 1.66 &   0.054$^{+0.025}_{-0.025}$ &   32$^{+17}_{-32}$ &   \hyperlink{TI9}{[T9]} &   B\hyperlink{T3}{$^3$} &   10.2684\hyperlink{TTdag}{$^\dagger$}  &   197 $\pm$ 3 &   B$^{S; F}$ &   0.41$^{+2.03}_{-2.57}$ &   0.14$^{+1.40}_{-1.57}$ & 15.4 $\pm$ 5.8 & Themis \\
(1701) Okavango &   20.07 $\pm$ 1.17 &   0.241$^{+0.027}_{-0.027}$ &   35$^{+35}_{-35}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   13.1918\hyperlink{TTdag}{$^\dagger$}  &   231 $\pm$ 3 &   S$^{A}$ &   0.51$^{+1.60}_{-1.30}$ &   -0.12$^{+1.10}_{-1.40}$ & 17.1 $\pm$ 7.1 \\
(1702) Kalahari &   34.16 $\pm$ 1.23 &   0.065$^{+0.003}_{-0.006}$ &   28$^{+40}_{-9}$ &   \hyperlink{TI10}{[T10]} &   L\hyperlink{T2}{$^2$} &   21.153  &   217 $\pm$ 6 &   C$^{S}$ &   -0.46$^{+2.10}_{-2.57}$ &   -0.66$^{+1.20}_{-1.47}$ & 25.3 $\pm$ 8.2 \\
(1704) Wachmann &   6.6 $\pm$ 0.14 &   0.235$^{+0.023}_{-0.023}$ &   110$^{+50}_{-50}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   3.3139\hyperlink{TTdag}{$^\dagger$}  &   240 $\pm$ 7 &   S$^{A}$ &   -1.42$^{+1.43}_{-1.13}$ &   -1.92$^{+1.43}_{-1.57}$ & 14.4 $\pm$ 3.8 \\
(1723) Klemola &   32.7 $\pm$ 0.9 &   0.150$^{+0.020}_{-0.020}$ &   34$^{+15}_{-15}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   6.2561  &   216 $\pm$ 3 &   S$^{S; F}$ &   0.31$^{+2.20}_{-2.37}$ &   1.14$^{+0.70}_{-0.73}$ & 11.5 $\pm$ 3 & Eos \\
(1734) Zhongolovich &   25.33 $\pm$ 0.71 &   0.069$^{+0.004}_{-0.004}$ &   35$^{+31}_{-10}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   7.171  &   210 $\pm$ 9 &   C$^{S; F}$ &   -0.46$^{+2.07}_{-2.53}$ &   -0.36$^{+1.03}_{-1.30}$ & 15.1 $\pm$ 4.2 & Dora \\
(1738) Oosterhoff &   7.97 $\pm$ 0.22 &   0.261$^{+0.065}_{-0.065}$ &   60$^{+49}_{-20}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   4.4490\hyperlink{TTdag}{$^\dagger$}  &   230 $\pm$ 10 &   S$^{S; F}$ &   -0.72$^{+1.53}_{-1.30}$ &   -1.39$^{+1.43}_{-1.63}$ & 14.6 $\pm$ 4.1 & Flora \\
(1741) Giclas &   13.17 $\pm$ 0.56 &   0.266$^{+0.093}_{-0.015}$ &   33$^{+20}_{-10}$ &   \hyperlink{TI10}{[T10]}\hyperlink{TI17}{[T17]} &   S\hyperlink{T13}{$^{13}$} &   2.943  &   207 $\pm$ 8 &   S$^{S; F}$ &   0.04$^{+2.07}_{-2.47}$ &   0.51$^{+0.80}_{-0.97}$ & 8.91 $\pm$ 2.3 & Koronis \\
(1742) Schaifers &   15.25 $\pm$ 0.58 &   0.229$^{+0.056}_{-0.056}$ &   91$^{+18}_{-21}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   8.5327\hyperlink{TTdag}{$^\dagger$}  &   202 $\pm$ 5 &   S$^{F; A}$ &   -1.12$^{+1.87}_{-2.70}$ &   -1.36$^{+1.03}_{-1.33}$ & 22.8 $\pm$ 4.4 & Koronis \\
(1759) Kienle &   7.73 $\pm$ 1.17 &   0.184$^{+0.029}_{-0.030}$ &   52$^{+88}_{-52}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   29.25  &   208 $\pm$ 0 &   S$^{S}$ &   -2.02$^{+2.00}_{-1.50}$ &   -2.86$^{+1.70}_{-1.70}$ & 38.6 $\pm$ 18 \\
(1768) Appenzella &   18.91 $\pm$ 0.59 &   0.058$^{+0.004}_{-0.003}$ &   31$^{+18}_{-12}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   5.1839  &   223 $\pm$ 2 &   B$^{S; F}$ &   0.98$^{+2.00}_{-2.63}$ &   0.81$^{+1.33}_{-1.57}$ & 11.9 $\pm$ 3.1 & Hertha/Nysa-Polana \\
(1789) Dobrovolsky &   8.63 $\pm$ 0.22 &   0.284$^{+0.035}_{-0.035}$ &   15$^{+5}_{-9}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   4.8111  &   233 $\pm$ 7 &   S$^{A}$ &   2.28$^{+1.80}_{-2.30}$ &   || & 5.94 $\pm$ 1.7 \\
(1807) Slovakia &   9.83 $\pm$ 1.19 &   0.229$^{+0.030}_{-0.033}$ &   195$^{+243}_{-45}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   308  &   231 $\pm$ 4 &   S$^{S; F}$ &   -4.72$^{+1.57}_{-1.43}$ &   -5.16$^{+1.80}_{-1.77}$ & 246 $\pm$ 74 & Flora \\
(1820) Lohmann &   6.08 $\pm$ 0.32 &   0.234$^{+0.041}_{-0.041}$ &   118$^{+22}_{-8}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   14.0449\hyperlink{TTdag}{$^\dagger$}  &   226 $\pm$ 9 &   S$^{A}$ &   -1.89$^{+0.53}_{-0.63}$ &   -1.96$^{+0.87}_{-1.37}$ & 33.1 $\pm$ 5.9 \\
(1837) Osita &   6.9 $\pm$ 0.3 &   0.264$^{+0.025}_{-0.025}$ &   111$^{+19}_{-21}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   3.8188  &   244 $\pm$ 7 &   S$^{A}$ &   -0.96$^{+0.73}_{-0.67}$ &   -1.72$^{+1.73}_{-1.70}$ & 15.3 $\pm$ 2.8 \\
(1862) Apollo &   1.55 $\pm$ 0.07 &   0.316$^{+0.031}_{-0.042}$ &   140$^{+140}_{-100}$ &   \hyperlink{TI18}{[T18]} &   Q\hyperlink{T4}{$^4$} &   3.0654\hyperlink{TTdag}{$^\dagger$}  &   352 $\pm$ 10 &   S$^{S}$ &   -1.26$^{+2.17}_{-2.50}$ &   -1.76$^{+1.73}_{-1.70}$ & 14.4 $\pm$ 5.4 \\
(1865) Cerberus &   1.2 $\pm$ 0.1 &   0.281$^{+0.036}_{-0.034}$ &   300$^{+2200}_{-0}$ &   \hyperlink{TI15}{[T15]} &   S\hyperlink{T2}{$^2$} &   6.8033\hyperlink{TTdag}{$^\dagger$}  &   250 $\pm$ 15 &   S$^{S}$ &   -8.19$^{+2.13}_{-1.27}{^\star}$ &   -8.75$^{+2.40}_{-2.27}{^\star}$ & 68.3 $\pm$ 19 \\
(1896) Beer &   5.07 $\pm$ 0.96 &   0.229$^{+0.045}_{-0.045}$ &   80$^{+335}_{-80}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.3278  &   201 $\pm$ 5 &   S$^{F; A}$ &   -5.19$^{+2.57}_{-1.87}{^\star}$ &   -5.76$^{+2.37}_{-2.03}{^\star}$ & 24 $\pm$ 11 & Hertha/Nysa-Polana \\
(1902) Shaposhnikov &   79.02 $\pm$ 3.22 &   0.045$^{+0.023}_{-0.023}$ &   15$^{+15}_{-15}$ &   \hyperlink{TI9}{[T9]} &   P\hyperlink{T4b}{$^{4b}$} &   20.9958\hyperlink{TTdag}{$^\dagger$}  &   177 $\pm$ 2 &   P$^{C; A}$ &   1.18$^{+1.57}_{-1.30}$ &   0.48$^{+1.30}_{-1.60}$ & 19.7 $\pm$ 8.2 \\
(1906) Neaf &   7.73 $\pm$ 0.41 &   0.246$^{+0.014}_{-0.024}$ &   70$^{+19}_{-16}$ &   \hyperlink{TI7}{[T7]} &   V\hyperlink{T1}{$^1$} &   11.01  &   230 $\pm$ 6 &   V$^{S; F}$ &   -0.06$^{+0.97}_{-0.87}$ &   0.21$^{+0.87}_{-1.00}$ & 22.3 $\pm$ 4.4 & Vesta \\
(1930) Lucifer &   30.73 $\pm$ 1.34 &   0.081$^{+0.022}_{-0.022}$ &   60$^{+50}_{-25}$ &   \hyperlink{TI9}{[T9]} &   Cgh\hyperlink{T2}{$^2$} &   13.0536  &   210 $\pm$ 3 &   C$^{S}$ &   -1.62$^{+2.03}_{-2.60}$ &   -1.66$^{+2.07}_{-2.57}$ & 25.3 $\pm$ 7.5 \\
(1936) Lugano &   24.03 $\pm$ 0.27 &   0.083$^{+0.005}_{-0.007}$ &   115$^{+66}_{-77}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   19.651  &   249 $\pm$ 2 &   Ch$^{S; F}$ &   -1.62$^{+2.13}_{-2.53}$ &   -2.22$^{+1.67}_{-1.67}$ & 33.7 $\pm$ 11 & Aedona \\
(1979) Sakharov &   4.69 $\pm$ 0.77 &   0.282$^{+0.048}_{-0.062}$ &   58$^{+269}_{-27}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.5209  &   223 $\pm$ 3 &   V$^{F; A}$ &   -4.12$^{+2.37}_{-1.80}$ &   -4.76$^{+2.20}_{-1.97}{^\star}$ & 33.1 $\pm$ 14 & Vesta \\
(1980) Tezcatlipoca &   5.6 $\pm$ 0.7 &   0.210$^{+0.080}_{-0.080}$ &   200$^{+400}_{-190}$ &   \hyperlink{TI15}{[T15]}\hyperlink{TI13}{[T13]} &   S\hyperlink{T2}{$^2$} &   7.2523\hyperlink{TTdag}{$^\dagger$}  &   227 $\pm$ 8 &   S$^{S}$ &   -5.29$^{+2.63}_{-2.83}{^\star}$ &   -5.92$^{+2.40}_{-2.17}{^\star}$ & 38.6 $\pm$ 18 \\
(1987) Kaplan &   25.70 $\pm$ 0.69 &   0.122$^{+0.026}_{-0.026}$ &   27$^{+16}_{-19}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   12.5964\hyperlink{TTdag}{$^\dagger$}  &   216 $\pm$ 3 &   S$^{F; A}$ &   0.68$^{+2.13}_{-2.47}$ &   1.18$^{+0.67}_{-0.63}$ & 14.3 $\pm$ 4.8 & Phocaea \\
(2005) Hencke &   8.99 $\pm$ 0.95 &   0.315$^{+0.037}_{-0.046}$ &   40$^{+48}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   10.186  &   204 $\pm$ 1 &   S$^{F; A}$ &   -0.72$^{+1.57}_{-1.40}$ &   -1.66$^{+1.43}_{-1.63}$ & 18.5 $\pm$ 7.6 & Eunomia\\
(2072) Kosmodemyanskaya &   4.74 $\pm$ 1.44 &   0.657$^{+0.201}_{-0.207}$ &   19$^{+129}_{-19}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.4  &   204 $\pm$ 1 &   E$^{A}$ &   -2.92$^{+2.30}_{-2.57}$ &   -3.62$^{+1.77}_{-1.77}{^\star}$ & 17.7 $\pm$ 7.9 \\
(2106) Hugo &   16.1 $\pm$ 1.5 &   0.091$^{+0.009}_{-0.010}$ &   22$^{+36}_{-9}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T2}{$^2$} &   6.9297  &   209 $\pm$ 0 &   C$^{S}$ &   -0.36$^{+2.10}_{-2.53}$ &   -0.49$^{+1.07}_{-1.40}$ & 13.4 $\pm$ 4.7 \\
(2110) Moore-Sitterly &   6.2 $\pm$ 1.1 &   0.160$^{+0.065}_{-0.035}$ &   120$^{+80}_{-75}$ &   \hyperlink{TI17}{[T17]} &   |{|} &   3.3447\hyperlink{TTdag}{$^\dagger$}  &   253 $\pm$ 10 &   S$^{A; P}$ &   -1.92$^{+2.10}_{-2.47}$ &   -2.39$^{+1.60}_{-1.63}$ & 15 $\pm$ 4.9 \\
(2111) Tselina &   24.05 $\pm$ 2.19 &   0.195$^{+0.020}_{-0.026}$ &   47$^{+36}_{-24}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   6.563  &   201 $\pm$ 2 &   K$^{S; F}$ &   -1.22$^{+2.03}_{-2.80}$ &   -1.16$^{+1.23}_{-1.53}$ & 15.6 $\pm$ 4.8 & Eos \\
(2123) Vltava &   16.05 $\pm$ 0.68 &   0.179$^{+0.011}_{-0.010}$ &   56$^{+37}_{-22}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   34  &   210 $\pm$ 2 &   S$^{S; F}$ &   -0.52$^{+1.37}_{-1.23}$ &   -1.09$^{+1.27}_{-1.53}$ & 36.5 $\pm$ 9.9 & Koronis \\
(2140) Kemerovo &   33.56 $\pm$ 2.05 &   0.050$^{+0.004}_{-0.005}$ &   20$^{+39}_{-14}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T1}{$^1$} &   9.2  &   217 $\pm$ 1 &   P$^{S}$ &   0.21$^{+1.87}_{-1.50}$ &   -0.59$^{+1.67}_{-1.70}$ & 17.5 $\pm$ 7.2 \\
(2144) Marietta &   17.26 $\pm$ 0.45 &   0.203$^{+0.009}_{-0.010}$ &   53$^{+10}_{-8}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   5.489  &   203 $\pm$ 4 &   S$^{S; F}$ &   -0.26$^{+2.10}_{-2.53}$ &   0.94$^{+0.60}_{-0.57}$ & 14.3 $\pm$ 2.7 & Koronis \\
(2156) Kate &   8.04 $\pm$ 0.45 &   0.294$^{+0.021}_{-0.025}$ &   56$^{+23}_{-23}$ &   \hyperlink{TI13}{[T13]} &   S\hyperlink{T13}{$^{13}$} &   5.6228  &   215 $\pm$ 1 &   S$^{S}$ &   -0.36$^{+2.03}_{-2.53}$ &   -0.06$^{+0.93}_{-1.13}$ & 14.3 $\pm$ 3.5 \\
(2177) Oliver &   19.52 $\pm$ 0.50 &   0.085$^{+0.005}_{-0.003}$ &   42$^{+10}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.1065  &   197 $\pm$ 1 &   C$^{A}$ &   -0.12$^{+2.10}_{-2.43}$ &   1.14$^{+0.43}_{-0.43}$ & 13.3 $\pm$ 2.5 \\
(2203) van Rhijn &   22.31 $\pm$ 1.08 &   0.087$^{+0.005}_{-0.005}$ &   55$^{+55}_{-27}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   30.55  &   194 $\pm$ 4 &   B$^{F; A}$ &   -1.69$^{+2.23}_{-2.57}$ &   -2.26$^{+1.83}_{-1.77}$ & 45.4 $\pm$ 15 & Themis \\
(2204) Lyyli &   25.05 $\pm$ 0.95 &   0.047$^{+0.003}_{-0.004}$ &   90$^{+36}_{-50}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T3}{$^3$} &   11.063  &   237 $\pm$ 20 &   P$^{S; A}$ &   -1.12$^{+1.63}_{-1.23}$ &   -1.59$^{+1.67}_{-1.67}$ & 27.4 $\pm$ 7.8 \\
(2214) Carol &   26.28 $\pm$ 1.60 &   0.061$^{+0.005}_{-0.005}$ &   21$^{+15}_{-9}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.987  &   220 $\pm$ 8 &   C$^{A}$ &   1.51$^{+2.17}_{-2.50}$ &   1.34$^{+0.57}_{-0.93}$ & 8.77 $\pm$ 2.5 \\
(2239) Paracelsus &   37.53 $\pm$ 2.48 &   0.054$^{+0.004}_{-0.006}$ &   18$^{+7}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.101  &   201 $\pm$ 1 &   B*$^{A}$ &   1.51$^{+2.17}_{-2.47}$ &   2.91$^{+0.93}_{-1.50}$ & 8.91 $\pm$ 2.7 \\
(2268) Szmytowna &   15.18 $\pm$ 1.46 &   0.190$^{+0.020}_{-0.019}$ &   30$^{+32}_{-32}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   11.26  &   207 $\pm$ 0 &   S$^{S; F}$ &   0.38$^{+1.53}_{-1.27}$ &   -0.29$^{+1.03}_{-1.33}$ & 14.8 $\pm$ 6.2 & Koronis \\
(2275) Cuitlahuac &   7.29 $\pm$ 0.19 &   0.342$^{+0.017}_{-0.028}$ &   13$^{+24}_{-13}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.2891  &   227 $\pm$ 12 &   S$^{A}$ &   1.64$^{+1.43}_{-1.50}$ &   0.88$^{+0.77}_{-0.87}$ & 8.77 $\pm$ 4.1 \\
(2297) Daghestan &   25.06 $\pm$ 0.89 &   0.086$^{+0.005}_{-0.004}$ &   58$^{+23}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.75  &   217 $\pm$ 1 &   B$^{F; A}$ &   -0.22$^{+1.97}_{-2.47}$ &   -0.72$^{+1.37}_{-1.53}$ & 19.7 $\pm$ 4.4 & Themis \\
(2306) Bauschinger &   19.24 $\pm$ 0.97 &   0.072$^{+0.005}_{-0.005}$ &   18$^{+14}_{-10}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T2}{$^2$} &   21.64  &   222 $\pm$ 1 &   P$^{S; F; A}$ &   2.24$^{+1.37}_{-1.20}$ &   1.78$^{+1.10}_{-1.33}$ & 20.1 $\pm$ 6.4 & Padua \\
(2332) Kalm &   36.52 $\pm$ 2.55 &   0.060$^{+0.005}_{-0.005}$ &   77$^{+15}_{-48}$ &   \hyperlink{TI10}{[T10]} &   B\hyperlink{T3}{$^3$} &   22.8  &   209 $\pm$ 2 &   B$^{S; F}$ &   -0.59$^{+1.97}_{-2.47}$ &   -1.12$^{+1.43}_{-1.53}$ & 32.7 $\pm$ 8.8 & Themis \\
(2347) Vinata &   23.63 $\pm$ 1.27 &   0.103$^{+0.008}_{-0.008}$ &   35$^{+20}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.4835  &   187 $\pm$ 4 &   C$^{A}$ &   -0.52$^{+2.17}_{-2.53}$ &   -0.02$^{+0.80}_{-0.87}$ & 11.3 $\pm$ 3 \\
(2365) Interkosmos &   16.62 $\pm$ 1.41 &   0.195$^{+0.018}_{-0.021}$ &   41$^{+10}_{-41}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   6.1548  &   234 $\pm$ 9 &   S$^{S; F}$ &   1.84$^{+1.27}_{-1.17}$ &   1.78$^{+0.50}_{-0.50}$ & 9.76 $\pm$ 3.4 & Astraea \\
(2375) Radek &   32.19 $\pm$ 1.60 &   0.123$^{+0.008}_{-0.010}$ &   11$^{+14}_{-11}$ &   \hyperlink{TI10}{[T10]} &   D\hyperlink{T4b}{$^{4b}$} &   16.875  &   241 $\pm$ 2 &   P$^{C; A}$ &   3.01$^{+1.30}_{-1.27}$ &   2.51$^{+0.93}_{-1.07}$ & 13.7 $\pm$ 5.9 \\
(2446) Lunacharsky &   12.43 $\pm$ 0.31 &   0.078$^{+0.003}_{-0.004}$ &   33$^{+12}_{-10}$ &   \hyperlink{TI10}{[T10]} &   B\hyperlink{T2}{$^2$} &   3.613  &   244 $\pm$ 13 &   B$^{S; F}$ &   1.41$^{+2.07}_{-2.50}$ &   2.01$^{+0.97}_{-1.13}$ & 28.7 $\pm$ 6.2 & Nysa-Polana \\
(2463) Sterpin &   11.93 $\pm$ 0.69 &   0.221$^{+0.016}_{-0.023}$ &   17$^{+43}_{-17}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T4}{$^4$} &   13.44  &   217 $\pm$ 7 &   S$^{S; F}$ &   -0.86$^{+2.07}_{-2.80}$ &   -0.72$^{+1.27}_{-1.60}$ & 17.1 $\pm$ 8.1 & Eunomia \\
(2500) Alascattalo &   7.99 $\pm$ 0.27 &   0.278$^{+0.013}_{-0.020}$ &   41$^{+18}_{-28}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.754  &   242 $\pm$ 6 &   S$^{F; A}$ &   1.48$^{+1.40}_{-1.13}$ &   1.31$^{+0.67}_{-0.67}$ & 7.35 $\pm$ 2.4 & Flora \\
(2511) Patterson &   9.03 $\pm$ 1.12 &   0.180$^{+0.055}_{-0.034}$ &   90$^{+58}_{-43}$ &   \hyperlink{TI7}{[T7]} &   V\hyperlink{T2}{$^2$} &   4.141  &   220 $\pm$ 6 &   V$^{S; F}$ &   -1.76$^{+1.53}_{-1.23}$ &   -2.36$^{+1.53}_{-1.60}$ & 16.5 $\pm$ 4.8 & Vesta \\
(2556) Louise &   5.96 $\pm$ 0.55 &   0.252$^{+0.025}_{-0.031}$ &   61$^{+37}_{-33}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.809  &   238 $\pm$ 3 &   S$^{A}$ &   -0.09$^{+1.40}_{-1.17}$ &   -0.59$^{+1.23}_{-1.53}$ & 11.9 $\pm$ 3.5 \\
(2567) Elba &   18.40 $\pm$ 1.27 &   0.110$^{+0.008}_{-0.009}$ &   50$^{+11}_{-36}$ &   \hyperlink{TI10}{[T10]} &   Xc\hyperlink{T2}{$^2$} &   9.7785  &   212 $\pm$ 5 &   C$^{S}$ &   0.18$^{+2.10}_{-2.47}$ &   1.14$^{+0.53}_{-0.57}$ & 14.6 $\pm$ 4.4 \\
(2606) Odessa &   17.0 $\pm$ 2.5 &   0.130$^{+0.040}_{-0.040}$ &   90$^{+80}_{-40}$ &   \hyperlink{TI15}{[T15]} &   Xk\hyperlink{T2}{$^2$} &   8.2444  &   180 $\pm$ 7 &   Met$^{S; A}$ &   -3.12$^{+1.57}_{-1.30}$ &   -3.39$^{+1.47}_{-1.63}$ & 19.7 $\pm$ 6.1 \\
(2617) Jiangxi &   51.34 $\pm$ 2.86 &   0.039$^{+0.025}_{-0.025}$ &   6$^{+6}_{-6}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   11.7730\hyperlink{TTdag}{$^\dagger$}  &   230 $\pm$ 3 &   B*$^{A}$ &   2.18$^{+2.27}_{-2.47}$ &   4.31$^{+1.17}_{-2.93}$ & 8.06 $\pm$ 3 \\
(2659) Millis &   27.15 $\pm$ 0.85 &   0.052$^{+0.027}_{-0.027}$ &   36$^{+18}_{-20}$ &   \hyperlink{TI9}{[T9]} &   B\hyperlink{T2}{$^2$} &   6.1246\hyperlink{TTdag}{$^\dagger$}  &   202 $\pm$ 2 &   B$^{S; F}$ &   0.34$^{+2.03}_{-2.50}$ &   0.04$^{+1.40}_{-1.57}$ & 13.6 $\pm$ 4 & Themis \\
(2687) Tortali &   14.91 $\pm$ 0.21 &   0.148$^{+0.005}_{-0.011}$ &   59$^{+16}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   21.75  &   226 $\pm$ 10 &   S$^{A}$ &   0.38$^{+0.93}_{-0.83}$ &   0.71$^{+0.77}_{-0.80}$ & 29 $\pm$ 5.7 \\
(2786) Grinevia &   11.07 $\pm$ 0.98 &   0.237$^{+0.023}_{-0.029}$ &   12$^{+19}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.911  &   203 $\pm$ 1 &   S$^{F; A}$ &   1.48$^{+1.50}_{-1.50}$ &   0.94$^{+0.60}_{-0.77}$ & 5.8 $\pm$ 2.5 & Eunomia \\
(2855) Bastian &   8.78 $\pm$ 0.57 &   0.151$^{+0.012}_{-0.012}$ &   17$^{+42}_{-7}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   3.516  &   226 $\pm$ 12 &   S$^{S}$ &   0.44$^{+1.70}_{-1.40}$ &   -0.49$^{+1.23}_{-1.57}$ & 9.33 $\pm$ 3.5 \\
(2867) Steins &   5.3 $\pm$ 0.4 &   0.450$^{+0.037}_{-0.052}$ &   210$^{+30}_{-30}$ &   \hyperlink{TI19}{[T19]} &   |{|} &   6.0468\hyperlink{TTdag}{$^\dagger$}  &   230 $\pm$ 10 &   E$^{A}$ &   -3.19$^{+1.77}_{-2.40}$ &   -3.72$^{+1.00}_{-1.40}$ & 28.3 $\pm$ 5.1 \\
(2870) Haupt &   15.51 $\pm$ 2.28 &   0.057$^{+0.009}_{-0.009}$ &   125$^{+184}_{-125}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   274  &   229 $\pm$ 3 &   C$^{F; A}$ &   -3.59$^{+2.30}_{-2.60}$ &   -3.59$^{+2.30}_{-2.60}$ & 163 $\pm$ 73 & Nysa-Polana \\
(2947) Kippenhahn &   7.80 $\pm$ 0.29 &   0.267$^{+0.014}_{-0.017}$ &   32$^{+18}_{-11}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   10.5  &   236 $\pm$ 12 &   S$^{A}$ &   1.68$^{+1.30}_{-1.23}$ &   1.24$^{+0.67}_{-0.73}$ & 15 $\pm$ 3.8 \\
(2985) Shakespeare &   10.64 $\pm$ 0.92 &   0.260$^{+0.025}_{-0.024}$ &   41$^{+49}_{-13}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.06  &   211 $\pm$ 0 &   S$^{F; A}$ &   -1.39$^{+2.07}_{-2.60}$ &   -1.52$^{+1.43}_{-1.63}$ & 16.1 $\pm$ 4.9 & Koronis \\
(3036) Krat &   41.41 $\pm$ 1.28 &   0.090$^{+0.006}_{-0.005}$ &   15$^{+57}_{-9}$ &   \hyperlink{TI10}{[T10]} &   B\hyperlink{T3}{$^3$} &   9.61  &   204 $\pm$ 2 &   B$^{S; F}$ &   -0.92$^{+2.27}_{-2.53}$ &   -1.42$^{+1.87}_{-1.80}$ & 19.8 $\pm$ 8.5 & Alauda \\
(3051) Nantong &   16.79 $\pm$ 1.60 &   0.081$^{+0.008}_{-0.009}$ &   27$^{+28}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.69  &   203 $\pm$ 3 &   C$^{A}$ &   -0.26$^{+2.13}_{-2.53}$ &   -0.12$^{+0.90}_{-1.10}$ & 9.47 $\pm$ 3.1 \\
(3144) Brosche &   4.80 $\pm$ 0.53 &   0.219$^{+0.026}_{-0.027}$ &   59$^{+56}_{-45}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.3  &   226 $\pm$ 2 &   S$^{F; A}$ &   -0.86$^{+1.60}_{-1.33}$ &   -1.69$^{+1.47}_{-1.63}$ & 11.6 $\pm$ 4.4 & Flora \\
(3162) Nostalgia &   28.88 $\pm$ 1.48 &   0.064$^{+0.005}_{-0.006}$ &   29$^{+51}_{-15}$ &   \hyperlink{TI10}{[T10]} &   B\hyperlink{T3}{$^3$} &   6.412  &   199 $\pm$ 6 &   B$^{S}$ &   -1.16$^{+2.20}_{-2.57}$ &   -1.79$^{+1.70}_{-1.73}$ & 15.1 $\pm$ 5.7 \\
(3200) Phaethon &   5.1 $\pm$ 0.2 &   0.122$^{+0.008}_{-0.008}$ &   600$^{+200}_{-200}$ &   \hyperlink{TI20}{[T20]} &   B\hyperlink{T2}{$^2$} &   3.6040\hyperlink{TTdag}{$^\dagger$}  &   311 $\pm$ 10 &   B$^{S}$ &   -5.09$^{+2.13}_{-3.23}{^\star}$ &   -5.76$^{+1.63}_{-2.10}{^\star}$ & 34.9 $\pm$ 7.8 \\
(3249) Musashino &   6.43 $\pm$ 1.22 &   0.185$^{+0.036}_{-0.036}$ &   93$^{+132}_{-73}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$} &   4.5527\hyperlink{TTdag}{$^\dagger$}  &   197 $\pm$ 3 &   S$^{S; F}$ &   -3.59$^{+2.27}_{-2.53}{^\star}$ &   -4.12$^{+1.87}_{-1.80}{^\star}$ & 20.6 $\pm$ 8.5 & Nysa-Polana \\
(3267) Glo &   7.37 $\pm$ 1.28 &   0.262$^{+0.049}_{-0.053}$ &   23$^{+43}_{-13}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   6.8782  &   225 $\pm$ 6 &   S$^{S; F}$ &   0.31$^{+1.53}_{-1.40}$ &   -0.62$^{+1.27}_{-1.57}$ & 13.4 $\pm$ 5.2 & Phocaea \\
(3281) Maupertuis &   5.51 $\pm$ 0.44 &   0.484$^{+0.051}_{-0.074}$ &   60$^{+58}_{-31}$ &   \hyperlink{TI7}{[T7]} &   |{|} &   6.73  &   232 $\pm$ 12 &   V$^{A; F}$ &   -0.89$^{+1.70}_{-1.37}$ &   -1.72$^{+1.53}_{-1.63}$ & 18.2 $\pm$ 5.9 & Vesta \\
(3305) Ceadams &   10.37 $\pm$ 0.12 &   0.218$^{+0.007}_{-0.013}$ &   21$^{+6}_{-3}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.729  &   228 $\pm$ 11 &   S$^{F; A}$ &   2.64$^{+1.17}_{-2.23}$ &  || & 6.22 $\pm$ 1.1 & Eunomia \\
(3411) Debetencourt &   5.18 $\pm$ 0.21 &   0.294$^{+0.017}_{-0.020}$ &   22$^{+83}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   9.93  &   244 $\pm$ 10 &   S$^{F; A}$ &   -0.72$^{+1.90}_{-1.53}$ &   -1.76$^{+1.63}_{-1.70}$ & 19.8 $\pm$ 8.3 & Flora \\
(3428) Roberts &   17.25 $\pm$ 0.63 &   0.086$^{+0.025}_{-0.025}$ &   66$^{+14}_{-21}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   3.2784\hyperlink{TTdag}{$^\dagger$}  &   198 $\pm$ 2 &   C$^{A}$ &   -0.76$^{+2.03}_{-2.60}$ &   0.04$^{+0.73}_{-0.73}$ & 11.7 $\pm$ 2.4 \\
(3438) Inarradas &   25.18 $\pm$ 0.68 &   0.058$^{+0.003}_{-0.003}$ &   54$^{+15}_{-15}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   24.82  &   206 $\pm$ 5 &   C$^{F; A}$ &   -0.36$^{+2.03}_{-2.50}$ &   0.54$^{+0.67}_{-0.67}$ & 29.6 $\pm$ 6.1 & Inarradas \\
(3483) Svetlov &   2.96 $\pm$ 0.48 &   0.496$^{+0.107}_{-0.114}$ &   107$^{+402}_{-47}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.79  &   222 $\pm$ 11 &   E$^{F; A}$ &   -5.26$^{+2.67}_{-2.70}{^\star}$ &   -5.86$^{+2.33}_{-2.03}{^\star}$ & 39.5 $\pm$ 16 & Hungaria \\
(3509) Sanshui &   9.93 $\pm$ 0.84 &   0.243$^{+0.023}_{-0.028}$ &   62$^{+27}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   13.68  &   212 $\pm$ 1 &   S$^{A}$ &   -0.32$^{+1.23}_{-1.10}$ &   -0.62$^{+1.10}_{-1.37}$ & 22.6 $\pm$ 6.4 \\
(3536) Schleicher &   3.67 $\pm$ 1.14 &   0.375$^{+0.118}_{-0.119}$ &   32$^{+182}_{-10}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$}\hyperlink{T13}{$^{,13}$} &   5.79  &   230 $\pm$ 8 &   S$^{S}$ &   -2.89$^{+2.23}_{-1.73}$ &   -3.66$^{+1.97}_{-1.87}$ & 22.8 $\pm$ 9.6 \\
(3544) Borodino &   8.5 $\pm$ 0.5 &   0.257$^{+0.031}_{-0.032}$ &   65$^{+25}_{-40}$ &   \hyperlink{TI9}{[T9]}\hyperlink{TI10}{[T10]} &   |{|} &   5.442  &   237 $\pm$ 18 &   S$^{A}$ &   0.21$^{+1.50}_{-1.10}$ &   -0.06$^{+1.10}_{-1.30}$ & 13.2 $\pm$ 4 \\
(3554) Amun &   2.71 $\pm$ 0.02 &   0.140$^{+0.027}_{-0.028}$ &   1382$^{+737}_{-205}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.5300\hyperlink{TTdag}{$^\dagger$}  &   274 $\pm$ 6 &   Met$^{A,T}$ &   -8.69$^{+0.93}_{-0.97}{^\star}$ &   -9.09$^{+1.27}_{-1.50}{^\star}$ & 47.4 $\pm$ 10 \\
(3560) Chenqian &   22.84 $\pm$ 0.56 &   0.152$^{+0.007}_{-0.011}$ &   44$^{+22}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   18.79  &   206 $\pm$ 3 &   K$^{F; A}$ &   -0.39$^{+2.07}_{-2.53}$ &   0.11$^{+0.83}_{-0.87}$ & 25.3 $\pm$ 5.7 & Eos \\
(3628) Boznemcova &   8.07 $\pm$ 0.80 &   0.223$^{+0.023}_{-0.024}$ &   32$^{+23}_{-32}$ &   \hyperlink{TI10}{[T10]} &   O\hyperlink{T2}{$^2$} &   3.3354\hyperlink{TTdag}{$^\dagger$}  &   201 $\pm$ 12 &   S$^{S}$ &   0.61$^{+1.50}_{-1.30}$ &   0.01$^{+0.97}_{-1.07}$ & 8.2 $\pm$ 3.3 \\
(3678) Mongmanwai &   8.5 $\pm$ 0.3 &   0.183$^{+0.069}_{-0.069}$ &   72$^{+17}_{-17}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T2}{$^2$} &   4.1830\hyperlink{TTdag}{$^\dagger$}  &   205 $\pm$ 8 &   S$^{S}$ &   -0.62$^{+0.90}_{-0.83}$ &   -0.42$^{+0.93}_{-1.07}$ & 14.3 $\pm$ 2.8 \\
(3751) Kiang &   22.38 $\pm$ 0.68 &   0.083$^{+0.005}_{-0.007}$ &   62$^{+20}_{-16}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   8.2421  &   211 $\pm$ 0 &   C$^{A}$ &   -0.56$^{+2.00}_{-2.57}$ &   0.01$^{+0.87}_{-0.90}$ & 18.4 $\pm$ 3.8 \\
(3823) Yorii &   13.66 $\pm$ 1.47 &   0.064$^{+0.007}_{-0.008}$ &   49$^{+22}_{-49}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.669  &   209 $\pm$ 10 &   C$^{A}$ &   -0.22$^{+2.07}_{-2.63}$ &   0.04$^{+0.93}_{-1.00}$ & 12.6 $\pm$ 4.7 \\
(3907) Kilmartin &   8.16 $\pm$ 1.12 &   0.530$^{+0.076}_{-0.083}$ &   26$^{+47}_{-26}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.841  &   183 $\pm$ 14 &   E$^{A}$ &   -1.59$^{+2.17}_{-2.60}$ &   -2.12$^{+1.40}_{-1.70}$ & 12 $\pm$ 4.8 \\
(3915) Fukushima &   22.18 $\pm$ 0.39 &   0.059$^{+0.004}_{-0.003}$ &   22$^{+13}_{-7}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T1}{$^1$} &   9.418  &   240 $\pm$ 1 &   Cb$^{S}$ &   1.74$^{+2.07}_{-2.57}$ &   2.31$^{+0.93}_{-1.10}$ & 13.3 $\pm$ 3.4 \\
(3935) Toatenmongakkai &   12.02 $\pm$ 0.82 &   0.219$^{+0.017}_{-0.021}$ &   121$^{+88}_{-55}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T1}{$^1$} &   106.3  &   215 $\pm$ 5 &   S$^{S}$ &   -2.79$^{+1.57}_{-1.33}$ &   -3.36$^{+1.67}_{-1.67}$ & 99 $\pm$ 29 \\
(3936) Elst &   5.00 $\pm$ 0.68 &   0.490$^{+0.069}_{-0.074}$ &   22$^{+56}_{-22}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.6322  &   235 $\pm$ 3 &   V$^{F; A}$ &   -0.12$^{+1.83}_{-1.40}$ &   -1.09$^{+1.43}_{-1.67}$ & 13.6 $\pm$ 6.4 & Vesta \\
(4003) Schumann &   31.92 $\pm$ 0.41 &   0.063$^{+0.003}_{-0.002}$ &   32$^{+35}_{-11}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.7502  &   208 $\pm$ 3 &   C$^{A}$ &   -0.52$^{+2.07}_{-2.60}$ &   -0.62$^{+1.13}_{-1.40}$ & 13.4 $\pm$ 4.1 \\
(4006) Sandler &   16.89 $\pm$ 0.64 &   0.059$^{+0.003}_{-0.003}$ &   36$^{+7}_{-11}$ &   \hyperlink{TI10}{[T10]} &   X\hyperlink{T1}{$^1$} &   3.4  &   212 $\pm$ 1 &   P$^{S; A}$ &   1.31$^{+0.97}_{-0.77}$ &   1.58$^{+0.87}_{-1.00}$ & 10.3 $\pm$ 2.1 \\
(4008) Corbin &   6.18 $\pm$ 0.31 &   0.307$^{+0.025}_{-0.035}$ &   67$^{+37}_{-25}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.203  &   240 $\pm$ 16 &   S$^{A}$ &   -0.22$^{+1.43}_{-1.20}$ &   -0.76$^{+1.30}_{-1.57}$ & 16.4 $\pm$ 4.2 \\
(4029) Bridges &   7.87 $\pm$ 0.62 &   0.246$^{+0.021}_{-0.025}$ &   32$^{+26}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.5746  &   240 $\pm$ 3 &   S$^{A}$ &   1.21$^{+1.47}_{-1.20}$ &   0.81$^{+0.83}_{-0.90}$ & 8.77 $\pm$ 2.8 \\
(4077) Asuka &   19.27 $\pm$ 0.45 &   0.189$^{+0.032}_{-0.032}$ &   10$^{+2}_{-4}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   7.9231  &   202 $\pm$ 3 &   K$^{F; A}$ &   0.81$^{+2.23}_{-2.53}$ &   || & 6.79 $\pm$ 1.4 & Eos \\
(4142) Dersu-Uzala &   6.31 $\pm$ 0.52 &   0.236$^{+0.048}_{-0.049}$ &   109$^{+140}_{-31}$ &   \hyperlink{TI10}{[T10]} &   A\hyperlink{T2}{$^2$} &   140  &   263 $\pm$ 10 &   S$^{S}$ &   -2.36$^{+1.70}_{-1.50}$ &   -2.96$^{+1.83}_{-1.73}$ & 116 $\pm$ 36 \\
(4150) Starr &   6.93 $\pm$ 0.39 &   0.304$^{+0.021}_{-0.024}$ &   29$^{+16}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.5179  &   231 $\pm$ 6 &   S$^{A}$ &   1.81$^{+1.23}_{-1.30}$ &   1.44$^{+0.57}_{-0.63}$ & 9.05 $\pm$ 2.5 \\
(4255) Spacewatch &   15.71 $\pm$ 0.45 &   0.042$^{+0.003}_{-0.002}$ &   24$^{+22}_{-17}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   20  &   209 $\pm$ 2 &   P$^{F; A}$ &   0.91$^{+1.60}_{-1.30}$ &   0.21$^{+1.43}_{-1.63}$ & 22.9 $\pm$ 8.3 & Schubart \\
(4264) Karljosephine &   6.37 $\pm$ 1.83 &   0.202$^{+0.059}_{-0.059}$ &   108$^{+299}_{-108}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   30.96  &   206 $\pm$ 2 &   S$^{A}$ &   -4.96$^{+2.50}_{-1.77}$ &   -5.49$^{+2.27}_{-2.00}{^\star}$ & 69.9 $\pm$ 33 \\
(4265) Kani &   13.97 $\pm$ 0.67 &   0.048$^{+0.023}_{-0.023}$ &   6$^{+6}_{-6}$ &   \hyperlink{TI9}{[T9]} &   C\hyperlink{T2}{$^2$} &   5.7276\hyperlink{TTdag}{$^\dagger$}  &   218 $\pm$ 4 &   Cb$^{S}$ &   2.01$^{+2.20}_{-2.43}$ &   4.74$^{+1.77}_{-3.00}$ & 5.8 $\pm$ 2.1 & Eunomia \\
(4294) Horatius &   8.07 $\pm$ 0.66 &   0.242$^{+0.023}_{-0.023}$ &   12$^{+77}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   12.499  &   225 $\pm$ 2 &   S$^{A}$ &   -0.79$^{+1.87}_{-1.60}$ &   -1.89$^{+1.60}_{-1.70}$ & 20.6 $\pm$ 9.9 \\
(4352) Kyoto &   11.33 $\pm$ 1.30 &   0.308$^{+0.038}_{-0.041}$ &   47$^{+64}_{-32}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T2}{$^2$}\hyperlink{T13}{$^{,13}$} &   21.9352  &   204 $\pm$ 2 &   S$^{S}$ &   -1.42$^{+1.83}_{-1.43}$ &   -2.32$^{+1.57}_{-1.67}$ & 32 $\pm$ 12 \\
(4359) Berlage &   4.98 $\pm$ 0.69 &   0.289$^{+0.042}_{-0.042}$ &   40$^{+71}_{-26}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.413  &   228 $\pm$ 1 &   S$^{A}$ &   -0.92$^{+1.80}_{-1.47}$ &   -1.89$^{+1.57}_{-1.67}$ & 17.7 $\pm$ 7.1 \\
(4363) Sergej &   5.48 $\pm$ 0.48 &   0.282$^{+0.026}_{-0.031}$ &   27$^{+94}_{-27}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   13.04  &   218 $\pm$ 5 &   S$^{A}$ &   -1.59$^{+2.00}_{-1.60}$ &   -2.56$^{+1.70}_{-1.73}$ & 24.3 $\pm$ 11 \\
(4383) Suruga &   6.80 $\pm$ 1.03 &   0.223$^{+0.035}_{-0.040}$ &   37$^{+53}_{-17}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.4069  &   220 $\pm$ 1 &   S$^{A}$ &   -0.49$^{+1.70}_{-1.47}$ &   -1.42$^{+1.43}_{-1.67}$ & 11.5 $\pm$ 4 \\
(4528) Berg &   10.45 $\pm$ 0.96 &   0.247$^{+0.024}_{-0.033}$ &   26$^{+20}_{-26}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.5163  &   231 $\pm$ 6 &   S$^{A}$ &   1.64$^{+1.20}_{-1.37}$ &   1.18$^{+0.67}_{-0.73}$ & 7.07 $\pm$ 2.8 \\
(4565) Grossman &   7.57 $\pm$ 0.37 &   0.240$^{+0.017}_{-0.022}$ &   51$^{+36}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.7429  &   233 $\pm$ 3 &   S$^{F; A}$ &   0.01$^{+1.27}_{-1.17}$ &   -0.46$^{+1.20}_{-1.47}$ & 13.7 $\pm$ 3.4 & Maria \\
(4569) Baerbel &   9.21 $\pm$ 0.73 &   0.292$^{+0.026}_{-0.028}$ &   48$^{+45}_{-9}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.737  &   225 $\pm$ 5 &   S$^{F; A}$ &   -0.42$^{+1.43}_{-1.27}$ &   -1.12$^{+1.37}_{-1.60}$ & 11 $\pm$ 3 \\
(4606) Saheki &   6.8 $\pm$ 0.4 &   0.211$^{+0.040}_{-0.040}$ &   9$^{+11}_{-9}$ &   \hyperlink{TI9}{[T9]} &   S\hyperlink{T1}{$^1$} &   4.9735\hyperlink{TTdag}{$^\dagger$}  &   225 $\pm$ 13 &   S$^{S}$ &   2.28$^{+1.67}_{-2.33}$ &   || & 5.66 $\pm$ 2.5 & Nysa-Polana \\
(4611) Vulkaneifel &   12.1 $\pm$ 1.1 &   0.216$^{+0.023}_{-0.028}$ &   32$^{+23}_{-32}$ &   \hyperlink{TI13}{[T13]} &   S\hyperlink{T2}{$^2$}\hyperlink{T13}{$^{,13}$} &   3.756  &   202 $\pm$ 1 &   S$^{S}$ &   0.61$^{+1.33}_{-1.27}$ &   0.18$^{+0.87}_{-1.00}$ & 8.63 $\pm$ 3.4 & Eunomia \\
(4613) Mamoru &   11.96 $\pm$ 1.48 &   0.280$^{+0.036}_{-0.037}$ &   9.4$^{+22.6}_{-9.4}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   5.388  &   194 $\pm$ 3 &   S$^{S*; A}$ &   1.14$^{+1.37}_{-1.50}$ &   0.38$^{+0.77}_{-0.83}$ & 8.34 $\pm$ 4 \\
(4713) Steel &   6.58 $\pm$ 0.18 &   0.196$^{+0.025}_{-0.037}$ &   40$^{+28}_{-13}$ &   \hyperlink{TI10}{[T10]} &   A\hyperlink{T2}{$^2$} &   5.199  &   258 $\pm$ 0 &   S$^{S}$ &   1.24$^{+1.30}_{-1.17}$ &   0.91$^{+0.83}_{-1.00}$ & 11.7 $\pm$ 3.1 \\
(4771) Hayashi &   13.32 $\pm$ 0.96 &   0.101$^{+0.008}_{-0.008}$ &   61$^{+37}_{-29}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   9.801  &   208 $\pm$ 10 &   C$^{A}$ &   -1.32$^{+2.03}_{-2.70}$ &   -1.32$^{+2.07}_{-2.70}$ & 20.5 $\pm$ 5.9 \\
(4800) Veveri &   13.25 $\pm$ 0.57 &   0.173$^{+0.027}_{-0.027}$ &   39$^{+25}_{-29}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   6.2157  &   218 $\pm$ 7 &   K$^{F; A}$ &   0.04$^{+2.07}_{-2.57}$ &   0.28$^{+0.83}_{-0.97}$ & 11.9 $\pm$ 4.1 & Eos \\
(4898) Nishiizumi &   2.46 $\pm$ 0.22 &   0.600$^{+0.073}_{-0.103}$ &   34$^{+445}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.289  &   243 $\pm$ 13 &   E$^{A}$ &   -4.82$^{+2.73}_{-2.73}{^\star}$ &   -5.46$^{+2.37}_{-2.07}{^\star}$ & 25.2 $\pm$ 12 \\
(4899) Candace &   7.17 $\pm$ 0.57 &   0.271$^{+0.028}_{-0.039}$ &   79$^{+104}_{-60}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   40.7  &   255 $\pm$ 8 &   S$^{A}$ &   -1.62$^{+1.97}_{-1.47}$ &   -2.39$^{+1.70}_{-1.70}$ & 48.6 $\pm$ 19 \\
(4905) Hiromi &   10 $\pm$ 1 &   0.183$^{+0.039}_{-0.031}$ &   45$^{+55}_{-45}$ &  \hyperlink{TI17}{[T17]} &   |{|} &   6.0428  &   244 $\pm$ 10 &   S$^{A}$ &   -0.96$^{+2.07}_{-2.60}$ &   -1.09$^{+1.43}_{-1.67}$ & 13.4 $\pm$ 5.8 \\
(4908) Ward &   4.91 $\pm$ 0.71 &   0.262$^{+0.040}_{-0.042}$ &   12$^{+68}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   10.96  &   229 $\pm$ 4 &   S$^{A}$ &   -0.46$^{+1.87}_{-1.50}$ &   -1.52$^{+1.53}_{-1.70}$ & 18 $\pm$ 8.6 \\
(5035) Swift &   10.22 $\pm$ 1.06 &   0.211$^{+0.023}_{-0.025}$ &   26$^{+35}_{-20}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   9.4752  &   223 $\pm$ 7 &   S$^{F; A}$ &   0.61$^{+1.60}_{-1.40}$ &   -0.19$^{+1.10}_{-1.37}$ & 14.6 $\pm$ 5.8 & Eunomia \\
(5052) Nancyruth &   4.66 $\pm$ 0.78 &   0.167$^{+0.029}_{-0.032}$ &   10$^{+72}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   17.204  &   231 $\pm$ 1 &   S$^{F; A}$ &   -0.52$^{+1.93}_{-1.50}$ &   -1.59$^{+1.57}_{-1.70}$ & 22.9 $\pm$ 11 & Flora \\
(5080) Oja &   7.98 $\pm$ 0.53 &   0.243$^{+0.018}_{-0.026}$ &   26$^{+50}_{-17}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.222  &   235 $\pm$ 7 &   S$^{F; A}$ &   0.11$^{+1.70}_{-1.40}$ &   -0.82$^{+1.37}_{-1.63}$ & 14.1 $\pm$ 5.8 & Baptistina/Matterania \\
(5088) Tancredi &   16.17 $\pm$ 1.02 &   0.066$^{+0.005}_{-0.005}$ &   40$^{+12}_{-19}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.0591  &   197 $\pm$ 4 &   B$^{F; A}$ &   0.54$^{+1.90}_{-2.60}$ &   0.24$^{+1.23}_{-1.50}$ & 12.7 $\pm$ 3.1 & Themis \\
(5104) Skripnichenko &   9.49 $\pm$ 0.48 &   0.329$^{+0.021}_{-0.026}$ &   41$^{+31}_{-22}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.8271\hyperlink{TTdag}{$^\dagger$}  &   229 $\pm$ 4 &   S$^{A}$ &   0.54$^{+1.47}_{-1.27}$ &   -0.02$^{+1.07}_{-1.27}$ & 8.91 $\pm$ 2.8 \\
(5111) Jacliff &   5.3 $\pm$ 0.4 &   0.523$^{+0.088}_{-0.044}$ &   0$^{+15}_{-0}$ &   \hyperlink{TI7}{[T7]} &   V\hyperlink{T2}{$^2$} &   2.839  &   225 $\pm$ 7 &   V$^{S; F}$ &   1.28$^{+2.20}_{-2.43}$ &   || & 3.68 $\pm$ 1.1 \\
(5226) Pollack &   5.74 $\pm$ 1.03 &   0.303$^{+0.056}_{-0.062}$ &   24$^{+51}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.725  &   221 $\pm$ 3 &   S$^{A}$ &   -0.19$^{+1.67}_{-1.40}$ &   -1.16$^{+1.40}_{-1.63}$ & 8.77 $\pm$ 3.7 \\
(5333) Kanaya &   13.86 $\pm$ 1.32 &   0.066$^{+0.007}_{-0.007}$ &   23$^{+32}_{-7}$ &   \hyperlink{TI10}{[T10]} &   Ch\hyperlink{T2}{$^2$} &   3.8022  &   249 $\pm$ 12 &   Ch$^{S; F}$ &   0.78$^{+2.10}_{-2.57}$ &   0.41$^{+1.40}_{-1.63}$ & 10.3 $\pm$ 3.3 & Chaldaea \\
(5378) Ellyett &   2.77 $\pm$ 0.25 &   0.776$^{+0.095}_{-0.119}$ &   75$^{+455}_{-62}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   47.32  &   246 $\pm$ 7 &   E$^{F; A}$ &   -4.89$^{+2.70}_{-2.73}$ &   -5.52$^{+2.37}_{-2.03}$ & 98.6 $\pm$ 44 & Hungaria \\
(5427) Jensmartin &   3.13 $\pm$ 0.14 &   0.622$^{+0.055}_{-0.084}$ &   19$^{+76}_{-19}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.81  &   239 $\pm$ 6 &   E$^{F; A}$ &   -1.12$^{+2.20}_{-2.57}$ &   -1.72$^{+1.50}_{-1.67}$ & 14.7 $\pm$ 6.4 & Hungaria \\
(5489) Oberkochen &   14.57 $\pm$ 0.45 &   0.191$^{+0.027}_{-0.027}$ &   18$^{+16}_{-12}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   5.6244  &   214 $\pm$ 3 &   S$^{F; A}$ &   1.84$^{+1.40}_{-1.53}$ &   1.28$^{+0.60}_{-0.63}$ & 8.63 $\pm$ 3.1 & Eunomia \\
(5527) 1991 UQ$_3$ &   5.30 $\pm$ 0.56 &   0.233$^{+0.026}_{-0.029}$ &   117$^{+131}_{-80}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.2554  &   254 $\pm$ 17 &   S$^{A}$ &   -2.42$^{+1.93}_{-1.50}$ &   -3.06$^{+1.80}_{-1.77}$ & 18.7 $\pm$ 7.1 \\
(5574) Seagrave &   9.72 $\pm$ 1.05 &   0.225$^{+0.027}_{-0.032}$ &   34$^{+34}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.6629  &   225 $\pm$ 3 &   S$^{F; A}$ &   0.44$^{+1.73}_{-1.30}$ &   -0.19$^{+1.10}_{-1.37}$ & 10.2 $\pm$ 4.2 & Eunomia\\
(5592) Oshima &   23.91 $\pm$ 1.16 &   0.065$^{+0.004}_{-0.005}$ &   34$^{+23}_{-27}$ &   \hyperlink{TI10}{[T10]} &   C\hyperlink{T3}{$^3$} &   12.54  &   206 $\pm$ 4 &   C$^{F; A}$ &   -0.02$^{+2.10}_{-2.57}$ &   0.24$^{+0.87}_{-0.87}$ & 16.3 $\pm$ 5.9 & Veritas \\
(5604) 1992 FE &   0.673 $\pm$ 0.005 &   0.447$^{+0.077}_{-0.086}$ &   1058$^{+2229}_{-575}$ &   \hyperlink{TI10}{[T10]} &   V\hyperlink{T4}{$^4$} &   5.3375  &   281 $\pm$ 0 &   V$^{S}$ &   -9.22$^{+2.40}_{-1.80}{^\star}$ &   -9.55$^{+2.47}_{-1.97}{^\star}$ & 77.3 $\pm$ 30 \\
(5625) Jamesferguson &   14.46 $\pm$ 0.86 &   0.062$^{+0.005}_{-0.006}$ &   52$^{+14}_{-15}$ &   \hyperlink{TI13}{[T13]} &   |{|} &   6.671  &   204 $\pm$ 1 &   C$^{F; A}$ &   -0.26$^{+2.03}_{-2.57}$ &   0.64$^{+0.63}_{-0.67}$ & 15 $\pm$ 3.1 & Adeona \\
(5682) Beresford &   5.37 $\pm$ 1.83 &   0.233$^{+0.080}_{-0.082}$ &   29$^{+152}_{-29}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.769  &   212 $\pm$ 10 &   S$^{A}$ &   -2.86$^{+2.20}_{-1.70}$ &   -3.66$^{+1.93}_{-1.83}{^\star}$ & 16.5 $\pm$ 7.9 \\
(5712) Funke &   7.22 $\pm$ 1.60 &   0.269$^{+0.061}_{-0.062}$ &   33$^{+50}_{-33}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.95  &   202 $\pm$ 7 &   S$^{A; O}$ &   -0.72$^{+1.77}_{-1.43}$ &   -1.72$^{+1.47}_{-1.67}$ & 11 $\pm$ 4.9 & Gefion/Minerva \\
(6091) Mitsuru &   4.94 $\pm$ 0.75 &   0.423$^{+0.068}_{-0.070}$ &   45$^{+25}_{-13}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.853  &   253 $\pm$ 11 &   S$^{A}$ &   1.18$^{+1.30}_{-1.17}$ &   0.88$^{+0.87}_{-0.97}$ & 13 $\pm$ 3.1 \\
(6121) Plachinda &   5.83 $\pm$ 0.82 &   0.250$^{+0.036}_{-0.038}$ &   56$^{+63}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.0863  &   217 $\pm$ 1 &   S$^{A}$ &   -1.22$^{+1.70}_{-1.40}$ &   -2.09$^{+1.57}_{-1.63}$ & 14 $\pm$ 4.9 \\
(6136) Gryphon &   15.33 $\pm$ 0.54 &   0.160$^{+0.023}_{-0.023}$ &   38$^{+17}_{-13}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   16.4684\hyperlink{TTdag}{$^\dagger$}  &   213 $\pm$ 4 &   K$^{F; A}$ &   0.98$^{+2.23}_{-2.43}$ &   1.24$^{+0.80}_{-1.30}$ & 20.5 $\pm$ 4.8 & Eos \\
(6139) Naomi &   10.68 $\pm$ 0.36 &   0.207$^{+0.014}_{-0.025}$ &   66$^{+31}_{-36}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T3}{$^3$} &   21.35  &   242 $\pm$ 0 &   S$^{S}$ &   0.14$^{+1.37}_{-1.13}$ &   -0.22$^{+1.10}_{-1.37}$ & 27.6 $\pm$ 7.9 \\
(6159) Andreseloy &   5.65 $\pm$ 1.37 &   0.246$^{+0.061}_{-0.061}$ &   61$^{+177}_{-61}$ &   \hyperlink{TI13}{[T13]} &   |{|} &   10.639  &   222 $\pm$ 2 &   V$^{F; A}$ &   -3.22$^{+2.23}_{-1.70}$ &   -3.92$^{+1.97}_{-1.87}$ & 31.1 $\pm$ 15 & Vesta \\
(6170) Levasseur &   5.57 $\pm$ 0.63 &   0.238$^{+0.031}_{-0.040}$ &   76$^{+161}_{-56}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.6529  &   239 $\pm$ 16 &   S$^{F; A}$ &   -2.72$^{+2.20}_{-1.67}$ &   -3.46$^{+1.93}_{-1.83}{^\star}$ & 14.8 $\pm$ 6.4 & Phocaea \\
(6185) Mitsuma &   10.36 $\pm$ 1.00 &   0.113$^{+0.012}_{-0.013}$ &   66$^{+61}_{-45}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   21.05  &   240 $\pm$ 11 &   C$^{A}$ &   -1.39$^{+2.07}_{-2.53}$ &   -1.39$^{+2.10}_{-2.53}$ & 29.8 $\pm$ 11 \\
(6261) Chione &   3.91 $\pm$ 0.56 &   0.270$^{+0.046}_{-0.052}$ &   41$^{+52}_{-41}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.3334  &   230 $\pm$ 22 &   S$^{A}$ &   -0.36$^{+1.70}_{-1.43}$ &   -1.36$^{+1.53}_{-1.70}$ & 12.6 $\pm$ 5.5 \\
(6361) Koppel &   3.59 $\pm$ 0.19 &   0.728$^{+0.049}_{-0.062}$ &   20$^{+172}_{-20}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   9.1122  &   232 $\pm$ 5 &   E$^{A}$ &   -2.92$^{+2.37}_{-2.57}$ &   -3.59$^{+1.87}_{-1.80}$ & 27 $\pm$ 12 \\
(6572) Carson &   8.56 $\pm$ 1.21 &   0.262$^{+0.038}_{-0.038}$ &   21$^{+33}_{-15}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.8235  &   218 $\pm$ 11 &   S$^{A}$ &   0.64$^{+1.70}_{-1.37}$ &   -0.12$^{+1.07}_{-1.33}$ & 7.64 $\pm$ 3.1 \\
(6635) Zuber &   3.6 $\pm$ 0.1 &   0.326$^{+0.060}_{-0.060}$ &   52$^{+48}_{-49}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   5.5356\hyperlink{TTdag}{$^\dagger$}  &   237 $\pm$ 11 &   S$^{A}$ &   -0.22$^{+1.73}_{-1.40}$ &   -1.06$^{+1.40}_{-1.63}$ & 13.2 $\pm$ 5.4 \\
(6838) Okuda &   11.88 $\pm$ 0.28 &   0.185$^{+0.010}_{-0.014}$ &   47$^{+13}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   8.983  &   230 $\pm$ 20 &   S$^{A}$ &   1.18$^{+1.00}_{-1.07}$ &   1.04$^{+0.73}_{-0.80}$ & 16.3 $\pm$ 3.4 \\
(6870) 1991 OM$_1$ &   2.80 $\pm$ 0.66 &   0.647$^{+0.180}_{-0.193}$ &   59$^{+330}_{-59}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.487  &   226 $\pm$ 0 &   E$^{F; A}$ &   -4.56$^{+2.57}_{-2.70}{^\star}$ &   -5.19$^{+2.17}_{-2.00}{^\star}$ & 27.1 $\pm$ 12 & Hungaria \\
(6901) Roybishop &   5.05 $\pm$ 0.44 &   0.337$^{+0.054}_{-0.058}$ &   59$^{+83}_{-40}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.682  &   241 $\pm$ 3 &   S$^{A}$ &   -1.26$^{+1.83}_{-1.47}$ &   -2.09$^{+1.60}_{-1.70}$ & 15.3 $\pm$ 5.9 \\
(6905) Miyazaki &   14.30 $\pm$ 0.73 &   0.222$^{+0.015}_{-0.019}$ &   26$^{+66}_{-26}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.7418  &   220 $\pm$ 3 &   S$^{F; A}$ &   -0.79$^{+1.80}_{-1.47}$ &   -1.79$^{+1.53}_{-1.67}$ & 9.47 $\pm$ 4.4 & Eunomia \\
(6911) Nancygreen &   2.90 $\pm$ 0.32 &   0.515$^{+0.068}_{-0.081}$ &   208$^{+1223}_{-180}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   59.1  &   230 $\pm$ 38 &   E$^{A}$ &   -7.72$^{+3.13}_{-2.80}{^\star}$ &   -8.35$^{+2.90}_{-2.37}{^\star}$ & 189 $\pm$ 87 \\
(7001) Neother &   5.92 $\pm$ 0.38 &   0.241$^{+0.034}_{-0.013}$ &   20$^{+21}_{-20}$ &   \hyperlink{TI7}{[T7]} &   |{|} &   9.581  &   235 $\pm$ 7 &   V$^{A; F}$ &   1.78$^{+1.50}_{-1.40}$ &   || & 11.3 $\pm$ 4.8 & Vesta \\
(7476) Ogilsbie &   18.41 $\pm$ 1.21 &   0.146$^{+0.013}_{-0.015}$ &   70$^{+30}_{-20}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.92  &   219 $\pm$ 9 &   S$^{A}$ &   -0.66$^{+1.23}_{-1.00}$ &   -0.89$^{+1.20}_{-1.50}$ & 13.9 $\pm$ 3.1 \\
(7783) 1994 JD &   2.78 $\pm$ 0.33 &   0.461$^{+0.098}_{-0.104}$ &   173$^{+191}_{-109}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   31.83  &   237 $\pm$ 4 &   E$^{F; A}$ &   -3.86$^{+2.37}_{-2.53}$ &   -4.42$^{+1.90}_{-1.80}$ & 68 $\pm$ 23 & Hungaria \\
(7829) Jaroff &   2.55 $\pm$ 0.50 &   0.430$^{+0.117}_{-0.133}$ &   32$^{+176}_{-32}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.398  &   225 $\pm$ 1 &   E$^{F; A}$ &   -3.16$^{+2.37}_{-2.57}$ &   -3.82$^{+1.90}_{-1.80}{^\star}$ & 19.7 $\pm$ 8.8 & Hungaria \\
(7832) 1993 FA$_{27}$ &   3.55 $\pm$ 0.53 &   0.444$^{+0.070}_{-0.073}$ &   46$^{+160}_{-46}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   8.295  &   245 $\pm$ 2 &   S$^{F}$ &   -2.32$^{+2.20}_{-1.70}$ &   -3.16$^{+1.90}_{-1.80}$ & 23.8 $\pm$ 11 \\
(7949) 1992 SU &   18.26 $\pm$ 1.36 &   0.066$^{+0.006}_{-0.006}$ &   37$^{+28}_{-27}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   17.91  &   209 $\pm$ 7 &   C$^{A}$ &   -0.26$^{+2.07}_{-2.53}$ &   -0.16$^{+0.90}_{-1.13}$ & 20.9 $\pm$ 7.5 \\
(8213) 1995 FE  &   4.80 $\pm$ 1.02 &   0.287$^{+0.063}_{-0.068}$ &   36$^{+167}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.911  &   228 $\pm$ 12 &   S$^{F; A}$ &   -2.76$^{+2.23}_{-1.73}$ &   -3.52$^{+1.93}_{-1.87}{^\star}$ & 15.6 $\pm$ 6.6 & Phocaea \\
(8359) 1989 WD &   8.1 $\pm$ 0.5 &   0.116$^{+0.031}_{-0.031}$ &   86$^{+64}_{-41}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   2.9  &   218 $\pm$ 11 &   V$^{F; A}$ &   -1.89$^{+1.60}_{-1.27}$ &   -2.49$^{+1.57}_{-1.67}$ & 14 $\pm$ 4.2 & Vesta \\
(8862) Takayukiota &   7.76 $\pm$ 2.35 &   0.229$^{+0.070}_{-0.070}$ &   43$^{+195}_{-43}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.2549  &   193 $\pm$ 4 &   S$^{A}$ &   -3.99$^{+2.33}_{-1.77}{^\star}$ &   -4.66$^{+2.07}_{-1.93}{^\star}$ & 18.4 $\pm$ 8.8 & Astraea \\
(8887) Scheeres &   7.56 $\pm$ 0.81 &   0.275$^{+0.032}_{-0.037}$ &   21$^{+52}_{-21}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.9827  &   220 $\pm$ 6 &   S$^{F; A}$ &   -0.12$^{+1.70}_{-1.50}$ &   -1.19$^{+1.40}_{-1.67}$ & 8.77 $\pm$ 4.1 & Maria \\
(9158) Plate &   4.11 $\pm$ 0.14 &   0.379$^{+0.026}_{-0.024}$ &   10$^{+19}_{-10}$ &   \hyperlink{TI7}{[T7]} &   |{|} &   5.165  &   227 $\pm$ 21 &   V$^{A; F}$ &   2.01$^{+1.33}_{-1.73}$ &   || & 7.35 $\pm$ 3.4 & Vesta\\
(9297) Marchuk &   9.55 $\pm$ 0.57 &   0.260$^{+0.019}_{-0.020}$ &   22$^{+120}_{-22}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   18.09  &   240 $\pm$ 9 &   S$^{F; A}$ &   -1.62$^{+2.00}_{-1.63}$ &   -2.56$^{+1.77}_{-1.77}$ & 30.1 $\pm$ 14 \\
(10936) 1998 FN$_{11}$ &   11.75 $\pm$ 0.50 &   0.127$^{+0.008}_{-0.010}$ &   13$^{+22}_{-13}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   25.7  &   212 $\pm$ 2 &   S$^{A}$ &   1.51$^{+1.53}_{-1.47}$ &   0.81$^{+0.73}_{-0.77}$ & 18 $\pm$ 8.1 \\
(11549) 1992 YY &   10.30 $\pm$ 0.44 &   0.247$^{+0.017}_{-0.030}$ &   30$^{+18}_{-5}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.671  &   236 $\pm$ 7 &   S$^{A}$ &   1.71$^{+1.13}_{-1.20}$ &   1.38$^{+0.60}_{-0.70}$ & 7.78 $\pm$ 1.8 \\
(11780) Thunder Bay &   7.82 $\pm$ 2.43 &   0.214$^{+0.067}_{-0.067}$ &   126$^{+449}_{-126}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   295  &   212 $\pm$ 6 &   S$^{A}$ &   -5.72$^{+2.63}_{-1.90}$ &   -6.26$^{+2.50}_{-2.10}$ & 256 $\pm$ 120 \\
(12088) Macalintal &   4.11 $\pm$ 0.14 &   0.379$^{+0.026}_{-0.024}$ &   70$^{+68}_{-53}$ &   \hyperlink{TI7}{[T7]} &   |{|} &   3.342  &   210 $\pm$ 22 &   V$^{A; F}$ &   -1.79$^{+1.83}_{-1.53}$ &   || & 13.7 $\pm$ 5.4 & Vesta \\
(12376) Cochabamba &   5.93 $\pm$ 0.97 &   0.245$^{+0.041}_{-0.046}$ &   120$^{+61}_{-110}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.3207\hyperlink{TTdag}{$^\dagger$}  &   240 $\pm$ 11 &   S$^{A}$ &   -1.66$^{+1.73}_{-1.27}$ &   -2.32$^{+1.57}_{-1.60}$ & 18.7 $\pm$ 6.8 \\
(12753) Povenmire &   8.00 $\pm$ 0.19 &   0.249$^{+0.015}_{-0.027}$ &   17$^{+23}_{-11}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   12.854  &   238 $\pm$ 0 &   S$^{A}$ &   1.84$^{+1.53}_{-1.47}$ &   1.21$^{+0.70}_{-0.73}$ & 13.6 $\pm$ 5.1 \\
(13474) V'yus &   6.63 $\pm$ 1.41 &   0.146$^{+0.032}_{-0.033}$ &   64$^{+123}_{-44}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.587  &   196 $\pm$ 8 &   S$^{A}$ &   -3.12$^{+2.07}_{-1.60}$ &   -3.86$^{+1.90}_{-1.80}{^\star}$ & 23.3 $\pm$ 9.6 \\
(13856) 1999 XZ$_{105}$ &   14.79 $\pm$ 1.23 &   0.059$^{+0.005}_{-0.006}$ &   20$^{+12}_{-10}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.4475  &   209 $\pm$ 1 &   B*$^{F; A}$ &   1.31$^{+2.13}_{-2.50}$ &   1.84$^{+0.87}_{-1.00}$ & 9.05 $\pm$ 2.5 & Adeona \\
(14342) Iglika &   16.22 $\pm$ 1.11 &   0.079$^{+0.006}_{-0.007}$ &   24$^{+8}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.9867  &   202 $\pm$ 5 &   B*$^{F; A}$ &   1.31$^{+2.13}_{-2.47}$ &   2.14$^{+0.83}_{-1.17}$ & 8.48 $\pm$ 2.3 & Chloris \\
(14950) 1996 BE$_2$ &   6.66 $\pm$ 1.01 &   0.145$^{+0.023}_{-0.024}$ &   54$^{+49}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.2792\hyperlink{TTdag}{$^\dagger$}  &   246 $\pm$ 0 &   S$^{F; A}$ &   -0.12$^{+1.67}_{-1.33}$ &   -0.89$^{+1.37}_{-1.63}$ & 10.7 $\pm$ 3.8 & Flora \\
(15032) Alexlevin &   2.83 $\pm$ 0.15 &   0.349$^{+0.024}_{-0.035}$ &   20$^{+15}_{-20}$ &   \hyperlink{TI7}{[T7]} &   |{|} &   4.405  &   229 $\pm$ 12 &   V$^{A; F}$ &   1.94$^{+1.43}_{-1.50}$ &   || & 7.21 $\pm$ 2.8 & Vesta \\
(15362) 1996 ED &   4.95 $\pm$ 1.01 &   0.275$^{+0.058}_{-0.058}$ &   112$^{+122}_{-112}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   31.4  &   226 $\pm$ 12 &   S$^{A; F}$ &   -2.82$^{+2.00}_{-1.50}$ &   -3.49$^{+1.83}_{-1.77}$ & 48.8 $\pm$ 21 & \cancel{Flora} \\
(15430) 1998 UR$_{31}$ &   3.78 $\pm$ 0.43 &   0.297$^{+0.037}_{-0.039}$ &   72$^{+127}_{-63}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.5274\hyperlink{TTdag}{$^\dagger$}  &   249 $\pm$ 16 &   S$^{A}$ &   -2.02$^{+2.03}_{-1.60}$ &   -2.82$^{+1.83}_{-1.77}{^\star}$ & 12.6 $\pm$ 5.5 \\
(15499) Cloyd &   9.67 $\pm$ 1.25 &   0.146$^{+0.020}_{-0.020}$ &   33$^{+36}_{-33}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.878  &   203 $\pm$ 4 &   K$^{F; A}$ &   -0.56$^{+2.03}_{-2.67}$ &   -0.82$^{+1.17}_{-1.47}$ & 13 $\pm$ 5.5 & Eos\\
(15914) 1997 UM$_3$ &   4.20 $\pm$ 0.95 &   0.234$^{+0.054}_{-0.054}$ &   88$^{+188}_{-72}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   12.8  &   214 $\pm$ 7 &   S$^{F; A}$ &   -3.69$^{+2.20}_{-1.67}$ &   -4.32$^{+2.03}_{-1.87}$ & 36.9 $\pm$ 16 & Hertha/Nysa-Polana \\
(16681) 1994 EV$_7$ &   3.94 $\pm$ 0.34 &   0.209$^{+0.037}_{-0.038}$ &   63$^{+74}_{-30}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.3147  &   245 $\pm$ 2 &   S$^{A}$ &   -0.99$^{+1.67}_{-1.43}$ &   -1.86$^{+1.60}_{-1.63}$ & 16.5 $\pm$ 5.5 & Merxia \\
(16886) 1998 BC$_{26}$ &   7.11 $\pm$ 0.78 &   0.211$^{+0.025}_{-0.027}$ &   33$^{+49}_{-18}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.9908  &   220 $\pm$ 3 &   S$^{A}$ &   -0.32$^{+1.77}_{-1.37}$ &   -1.19$^{+1.37}_{-1.67}$ & 14.1 $\pm$ 5.2 \\
(17681) Tweedledum &   2.48 $\pm$ 0.31 &   0.441$^{+0.071}_{-0.098}$ &   133$^{+317}_{-113}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   75.2  &   243 $\pm$ 7 &   E$^{F; A}$ &   -4.36$^{+2.53}_{-2.67}$ &   -4.99$^{+2.17}_{-1.93}$ & 114 $\pm$ 46 \\
(17822) 1998 FM$_{135}$ &   10.92 $\pm$ 1.43 &   0.058$^{+0.008}_{-0.008}$ &   79$^{+53}_{-52}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.613  &   188 $\pm$ 1 &   C$^{F; A}$ &   -2.42$^{+2.07}_{-2.50}$ &   -2.42$^{+2.07}_{-2.50}$ & 16.4 $\pm$ 5.4 & Hygeia \\
(18487) 1996 AU$_3$ &   7.78 $\pm$ 0.79 &   0.259$^{+0.030}_{-0.035}$ &   46$^{+36}_{-26}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   6.512  &   216 $\pm$ 11 &   S$^{F; A}$ &   -0.16$^{+1.57}_{-1.27}$ &   -0.86$^{+1.27}_{-1.53}$ & 14.8 $\pm$ 4.8 & Eunomia \\
(19251) Totziens &   6.24 $\pm$ 2.14 &   0.196$^{+0.068}_{-0.069}$ &   32$^{+121}_{-32}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   18.446  &   209 $\pm$ 8 &   S$^{A}$ &   -2.46$^{+2.10}_{-1.63}$ &   -3.29$^{+1.83}_{-1.80}$ & 33.4 $\pm$ 16 \\
(19848) Yeungchuchiu &   11.05 $\pm$ 1.14 &   0.170$^{+0.078}_{-0.078}$ &   18$^{+17}_{-17}$ &   \hyperlink{TI9}{[T9]} &   |{|} &   3.4510\hyperlink{TTdag}{$^\dagger$}  &   211 $\pm$ 5 &   K$^{F; A}$ &   0.54$^{+2.23}_{-2.37}$ &   1.51$^{+0.47}_{-0.97}$ & 6.36 $\pm$ 2.5 & Eos \\
(20378) 1998 KZ$_{46}$ &   7.78 $\pm$ 0.80 &   0.212$^{+0.026}_{-0.035}$ &   34$^{+23}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.14  &   210 $\pm$ 5 &   S$^{F; A}$ &   0.71$^{+1.40}_{-1.20}$ &   0.31$^{+0.87}_{-0.97}$ & 11.6 $\pm$ 3.3 & Maria \\
(20932) 2258 T-1 &   5.76 $\pm$ 1.32 &   0.247$^{+0.057}_{-0.058}$ &   41$^{+111}_{-41}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.3239  &   206 $\pm$ 6 &   S$^{A}$ &   -2.39$^{+2.13}_{-1.63}$ &   -3.26$^{+1.80}_{-1.77}{\star}$ & 16 $\pm$ 7.5 \\
(21594) 1998 VP$_{31}$ &   10.30 $\pm$ 0.26 &   0.097$^{+0.005}_{-0.005}$ &   44$^{+16}_{-12}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.5865  &   246 $\pm$ 3 &   C$^{F; A}$ &   0.58$^{+2.10}_{-2.50}$ &   1.41$^{+0.60}_{-0.57}$ & 11.9 $\pm$ 2.5 & Chloris \\
(23200) 2000 SH$_3$ &   7.20 $\pm$ 1.10 &   0.219$^{+0.035}_{-0.037}$ &   17$^{+66}_{-17}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   16.22  &   220 $\pm$ 10 &   S$^{F; A}$ &   -0.66$^{+1.93}_{-1.50}$ &   -1.72$^{+1.57}_{-1.70}$ & 22.5 $\pm$ 11 & Phocaea \\
(23276) 2000 YT$_{101}$ &   7.00 $\pm$ 0.96 &   0.071$^{+0.010}_{-0.010}$ &   27$^{+30}_{-27}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.661  &   214 $\pm$ 6 &   C$^{A}$ &   -0.02$^{+2.10}_{-2.57}$ &   0.01$^{+1.00}_{-1.17}$ & 8.34 $\pm$ 3.5 \\
(24101) Cassini &   7.4 $\pm$ 1.4 &   0.224$^{+0.045}_{-0.045}$ &   15$^{+38}_{-15}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.986  &   200 $\pm$ 4 &   S$^{A}$ &   0.11$^{+1.70}_{-1.40}$ &   -0.79$^{+1.20}_{-1.53}$ & 9.19 $\pm$ 4.2 \\
(25143) Itokawa &   0.32 $\pm$ 0.03 &   0.300$^{+0.040}_{-0.037}$ &   700$^{+100}_{-100}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T4}{$^4$} &   12.132  &   337 $\pm$ 10 &   S$^{S}$ &   -4.82$^{+1.83}_{-2.63}$ &   -5.39$^{+1.10}_{-1.57}$ & 59.4 $\pm$ 11 \\
(27851) 1994 VG$_2$ &   10.4 $\pm$ 1.0 &   0.057$^{+0.006}_{-0.006}$ &   11$^{+14}_{-11}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   7.733  &   234 $\pm$ 7 &   B*$^{A; O}$ &   1.84$^{+2.20}_{-2.43}$ &   2.44$^{+1.20}_{-1.20}$ & 9.33 $\pm$ 3.5 & \cancel{Phocaea} \\
(28126) Nydegger &   2.63 $\pm$ 0.76 &   0.226$^{+0.066}_{-0.067}$ &   33$^{+205}_{-33}$ &   \hyperlink{TI10}{[T10]} &   S\hyperlink{T13}{$^{13}$} &   3.783  &   229 $\pm$ 7 &   S$^{S}$ &   -3.16$^{+2.30}_{-1.77}$ &   -3.92$^{+2.03}_{-1.90}{\star}$ & 18.4 $\pm$ 8.8 & Flora \\
(29075) 1950 DA &   1.30 $\pm$ 0.13 &   0.200$^{+0.026}_{-0.031}$ &   24$^{+20}_{-14}$ &  \hyperlink{TI21}{[T21]} &   X\hyperlink{T4}{$^4$} &   2.1216  &   280 $\pm$ 10 &   M$^{S; A}$ &   1.28$^{+2.17}_{-2.43}$ &   || & 5.23 $\pm$ 1.7 \\
(30470) 2000 OR$_{19}$ &   9.42 $\pm$ 0.28 &   0.057$^{+0.004}_{-0.004}$ &   45$^{+43}_{-22}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   23.02  &   224 $\pm$ 13 &   C$^{F; A}$ &   -1.06$^{+2.07}_{-2.73}$ &   -1.06$^{+2.07}_{-2.73}$ & 28.4 $\pm$ 9.2 & Gefion \\
(32802) 1990 SK &   4.27 $\pm$ 1.76 &   0.273$^{+0.114}_{-0.116}$ &   20$^{+162}_{-20}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.427  &   219 $\pm$ 22 &   S$^{A}$ &   -2.76$^{+2.30}_{-1.80}$ &   -3.62$^{+1.97}_{-1.90}{^\star}$ & 13.3 $\pm$ 6.5 \\
(33342) 1998 WT$_{24}$ &   0.35 $\pm$ 0.04 &   0.560$^{+0.200}_{-0.200}$ &   200$^{+100}_{-100}$ &   \hyperlink{TI6}{[T6]} &   X\hyperlink{T4}{$^4$} &   3.697  &   315 $\pm$ 10 &   E$^{S; A}$ &   -1.79$^{+2.07}_{-2.47}$ &   -2.36$^{+1.57}_{-1.60}$ & 18.8 $\pm$ 5.1 \\
(33916) 2000 LF$_{19}$ &   4.08 $\pm$ 0.41 &   0.185$^{+0.020}_{-0.020}$ &   38$^{+51}_{-38}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.4099  &   240 $\pm$ 19 &   S$^{A}$ &   -0.02$^{+1.73}_{-1.43}$ &   -0.99$^{+1.43}_{-1.70}$ & 11 $\pm$ 4.9 \\
(41044) 1999 VW$_6$ &   5.79 $\pm$ 1.58 &   0.297$^{+0.082}_{-0.083}$ &   14$^{+157}_{-14}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.734  &   209 $\pm$ 7 &   S$^{A}$ &   -2.86$^{+2.27}_{-1.77}$ &   -3.72$^{+1.93}_{-1.83}{\star}$ & 14.1 $\pm$ 6.8 \\
(41223) 1999 XD$_{16}$ &   11.61 $\pm$ 1.15 &   0.055$^{+0.006}_{-0.006}$ &   23$^{+43}_{-23}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   32.52  &   201 $\pm$ 8 &   C$^{A}$ &   -1.32$^{+2.07}_{-2.73}$ &   -1.29$^{+2.03}_{-2.77}$ & 28.3 $\pm$ 13 \\
(41288) 1999 XD$_{107}$ &   4.22 $\pm$ 0.98 &   0.207$^{+0.050}_{-0.051}$ &   41$^{+86}_{-34}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   4.36  &   234 $\pm$ 10 &   S$^{A}$ &   -1.22$^{+1.87}_{-1.53}$ &   -2.16$^{+1.63}_{-1.73}$ & 13.9 $\pm$ 6.1 \\
(42265) 2001 QL$_{69}$ &   7.07 $\pm$ 1.35 &   0.177$^{+0.035}_{-0.036}$ &   25$^{+89}_{-25}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   8.6  &   210 $\pm$ 2 &   K$^{F; A}$ &   -2.26$^{+2.13}_{-2.50}$ &   -2.62$^{+1.67}_{-1.73}$ & 19.2 $\pm$ 9 & Eos \\
(42946) 1999 TU$_{95}$ &   4.74 $\pm$ 0.79 &   0.266$^{+0.046}_{-0.047}$ &   37$^{+60}_{-37}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   3.42  &   227 $\pm$ 5 &   S$^{A}$ &   -0.59$^{+1.77}_{-1.43}$ &   -1.56$^{+1.50}_{-1.67}$ & 10.5 $\pm$ 4.7 \\
(44892) 1999 VJ$_8$ &   7.80 $\pm$ 1.66 &   0.213$^{+0.046}_{-0.048}$ &   32$^{+93}_{-32}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.872  &   210 $\pm$ 7 &   S$^{F; A}$ &   -1.82$^{+2.07}_{-1.60}$ &   -2.76$^{+1.70}_{-1.73}$ & 16.7 $\pm$ 7.9 & Eunomia \\
(45436) 2000 AD$_{176}$ &   3.89 $\pm$ 1.54 &   0.240$^{+0.098}_{-0.099}$ &   75$^{+482}_{-75}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   18.47  &   231 $\pm$ 9 &   S$^{A}$ &   -5.29$^{+2.70}_{-1.93}{^\star}$ &   -5.86$^{+2.50}_{-2.10}{^\star}$ & 61.8 $\pm$ 30 \\
(54509) YORP &   0.092 $\pm$ 0.010 &   0.086$^{+0.185}_{-0.060}$ &   700$^{+500}_{-500}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T5}{$^5$} &   0.2029  &   360 $\pm$ 10 &   S$^{S}$ &   -4.92$^{+2.17}_{-1.47}{^\star}$ &   -5.32$^{+2.17}_{-1.83}{^\star}$ & 7.49 $\pm$ 2.7 \\
(68216) 2001 CV$_{26}$ &   1.24 $\pm$ 0.05 &   0.322$^{+0.022}_{-0.030}$ &   432$^{+1211}_{-284}$ &   \hyperlink{TI10}{[T10]} &   Sq\hyperlink{T4}{$^4$} &   2.429  &   278 $\pm$ 22 &   S$^{S}$ &   -6.95$^{+2.97}_{-3.23}{^\star}$ &   -7.79$^{+2.90}_{-2.83}{^\star}$ & 108 $\pm$ 46 \\
(69350) 1993 YP &   2.87 $\pm$ 0.69 &   0.162$^{+0.041}_{-0.044}$ &   238$^{+490}_{-146}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   31.79  &   235 $\pm$ 13 &   S$^{A}$ &   -5.82$^{+2.37}_{-1.77}$ &   -6.29$^{+2.40}_{-2.03}{^\star}$ & 93.2 $\pm$ 37 \\
(72675) 2001 FP$_{54}$ &   3.77 $\pm$ 1.32 &   0.219$^{+0.078}_{-0.078}$ &   29$^{+367}_{-29}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   2.5  &   223 $\pm$ 6 &   S$^{A}$ &   -4.69$^{+2.57}_{-1.90}{^\star}$ &   -5.29$^{+2.37}_{-2.07}{^\star}$ & 19.9 $\pm$ 9.6 \\
(90698) Kosciuszko &   3.55 $\pm$ 0.25 &   0.298$^{+0.028}_{-0.034}$ &   16$^{+49}_{-16}$ &   \hyperlink{TI10}{[T10]} &   |{|} &   5.014  &   258 $\pm$ 29 &   S$^{F; A}$ &   0.78$^{+1.67}_{-1.47}$ &   -0.39$^{+1.40}_{-1.73}$ & 10 $\pm$ 4.8 & Phocaea \\
(99942) Apophis &   0.375 $\pm$ 0.014 &   0.166$^{+0.043}_{-0.035}$ &   150$^{+350}_{-100}$ &   \hyperlink{TI6}{[T6]} &   S\hyperlink{T4}{$^4$} &   30.56  &   362 $\pm$ 10 &   S$^{S}$ &   -2.66$^{+2.23}_{-1.70}$ &   -3.22$^{+2.13}_{-1.93}$ & 61.9 $\pm$ 26 \\
(101955) Bennu &   0.484 $\pm$ 0.01 &   0.063$^{+0.005}_{-0.005}$ &   310$^{+70}_{-70}$ &   \hyperlink{TI6}{[T6]} &   B\hyperlink{T4}{$^4$} &   4.2975\hyperlink{TTdag}{$^\dagger$}  &   338 $\pm$ 10 &   B$^{S}$ &   -2.62$^{+1.87}_{-2.57}$ &   -3.19$^{+1.23}_{-1.60}$ & 26.4 $\pm$ 5.1 \\
(155140) 2005 UD &   1.3 $\pm$ 0.2 &   0.100$^{+0.020}_{-0.020}$ &   300$^{+120}_{-110}$ &   \hyperlink{TI22}{[T22]} &   B\hyperlink{T7}{$^7$} &   5.235  &   343 $\pm$ 18 &   B$^{S}$ &   -2.52$^{+2.07}_{-2.67}$ &   -3.12$^{+1.57}_{-1.73}$ & 29 $\pm$ 6.8 \\
(162173) Ryugu &   0.87 $\pm$ 0.03 &   0.044$^{+0.007}_{-0.006}$ &   225$^{+25}_{-25}$ &  \hyperlink{TI6}{[T6]} & C\hyperlink{T4}{$^4$} &   7.63  & 339 $\pm$ 12 &   B$^{S}$ &   -1.62$^{+1.73}_{-2.37}$ &   -2.16$^{+0.97}_{-1.40}$ & 29.9 $\pm$ 4.3 \\
(175706) 1996 FG$_3$ &   1.63 $\pm$ 0.04 &   0.029$^{+0.004}_{-0.004}$ &   80$^{+40}_{-40}$ &   \hyperlink{TI6}{[T6]} &   B\hyperlink{T4}{$^4$} &   3.5942  &   328 $\pm$ 15 &   B$^{S}$ &   0.81$^{+2.07}_{-2.50}$ &   0.31$^{+1.53}_{-1.63}$ & 12.4 $\pm$ 3.4 \\
(276049) 2002 CE$_{26}$ &   3.5 $\pm$ 0.4 &   0.070$^{+0.020}_{-}$ &   102$^{+104}_{-75}$ &   \hyperlink{TI16}{[T16]} &   C\hyperlink{T10}{$^{10}$} &   3.2931  &   300 $\pm$ 30 &   C$^{S}$ &   -1.42$^{+2.17}_{-2.53}$ &   -1.46$^{+2.20}_{-2.50}$ & 13.4 $\pm$ 5.1 \\
(308635) 2005 YU$_{55}$ &   0.31 $\pm$ 0.025 &   0.032$^{+0.004}_{-0.005}$ &   550$^{+250}_{-200}$ &   \hyperlink{TI6}{[T6]} &   C\hyperlink{T4}{$^4$} &   19.31  &   325 $\pm$ 10 &   C$^{S}$ &   -4.39$^{+2.07}_{-2.67}$ &   -4.39$^{+2.07}_{-2.67}$ & 68.6 $\pm$ 17 \\
(341843) 2008 EV$_5$ &   0.31 $\pm$ 0.006 &   0.184$^{+0.082}_{-0.057}$ &   450$^{+60}_{-60}$ &   \hyperlink{TI6}{[T6]} &   C\hyperlink{T6}{$^6$} &   3.725  &   321 $\pm$ 15 &   C$^{S}$ &   -3.72$^{+1.80}_{-2.47}$ &   -3.72$^{+1.80}_{-2.47}$ & 26.4 $\pm$ 4.8 \\
2002 NY$_{40}$ &   0.28 $\pm$ 0.03 &   0.340$^{+0.060}_{-0.060}$ &   100$^{+50}_{-50}$ &   \hyperlink{TI23}{[T23]} &  Q\hyperlink{T4}{$^4$} &   19.98  &   363 $\pm$ 15 &   S$^{S}$ &   0.51$^{+2.00}_{-2.70}$ &   0.44$^{+1.27}_{-1.53}$ & 28.1 $\pm$ 7.9 \\

\end{longtable}
\begin{tabular}[pt]{llcc}

	\hline \vspace{-0.2cm} \\
	%\hline \hline \\ \vspace{0.8cm}
	Model & $w$ & $r^2_{adj}$ &$BIC$ \vspace{0.3cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \\
	{\it M-1} & 4 & 0.062 & 1687 \\
	{\it M-2} & 6 & 0.141 & 1660 \\
	{\it M-3} & 6 & 0.149 & 1656 \\
	{\it M-4} & 8 & 0.217 & 1617 \\
	{\it M-5} & 8 & 0.141 & 1670\vspace{0.2cm}\\ \hline

\end{tabular}
\begin{tabular}[t]{l|ccc}

	 \hline \vspace{-0.2cm} \\
	 Parameter & {Estimate} & 1$\sigma$ Uncertainty & {$p$-value} \vspace{0.3cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \\
	 intercept [$d_{g\phi}$] & -9.85 & $\pm$ 1.27 & \cellcolor{Gray}$<$ .01 \\
	 $D^b$ [km] & 10.1 & +1.2/-1.1 & \cellcolor{Gray}$<$ .01 \\
	 $P^b$ [hr] & 4.84 & +0.35/-0.32 & \cellcolor{Gray}$<$ .01 \\
	  $D^\textrm{slope}_\mathit{eff}\ (<D^b)$ & 5.27 & $\pm$ 0.89 & \cellcolor{Gray}$<$ .01 \\
	 $D^\textrm{slope}_\mathit{eff}\ (>D^b)$ & -0.42 & $\pm$ 0.24 & \space \ \ \ .11 \\
	 $P^\textrm{slope}_{rot}\ (<P^b)$ & 7.83 & $\pm$ 1.70 & \cellcolor{Gray}$<$ .01 \\
	 $P^\textrm{slope}_{rot}\ (>P^b)$ & -2.04 & $\pm$ 0.28 & \cellcolor{Gray}$<$ .01\vspace{0.2cm}\\\hline

\end{tabular}
\end{center}
\end{table}

\afterpage{
\footnotesize
\begin{longtable}{lrrlcl}
\caption{\normalsize Asteroid Family Properties}\label{tab:table2.7}\\

\hline \vspace{-0.3cm} \\
PDS Family ID & AstDyS Family ID & Num & \multicolumn{1}{c}{Spec.} & Collision Type\hyperlink{Tf1}{$^1$}/Note & \multicolumn{1}{c}{Count\hyperlink{Tf2}{$^2$}}
\vspace{0.3cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endfirsthead

\multicolumn{5}{c}{{\normalsize \tablename\ \thetable{}---continued}} \\ \vspace{-0.2cm} \\
	\hline \vspace{-0.2cm} \endhead

\vspace{-0.2cm} \\ \hline
\endfoot

\vspace{-0.2cm} \\ \hline \vspace{-0.3cm} \\
\multicolumn{5}{l}{\bf Notes.} \\
\multicolumn{4}{l}{\hypertarget{Tfs}{$^*$}Largest family member appears in this study.} \\
\multicolumn{4}{l}{\hypertarget{Tf1}{$^1$}Collisional type definitions from \cite{Milani_etal15}.} \\
\multicolumn{4}{l}{\hypertarget{Tf2}{$^2$}Number of asteroid family members present in this study.} \\
%\multicolumn{5}{l}{\hypertarget{Tf3}{$^3$}Koronis members are linked to the H chondrites \citep{Vernazza_etal14}.} \\

%\multicolumn{2}{l}{\hypertarget{Tfa}{$^a$}{\cite{Bottke_etal07}}} & %\multicolumn{3}{l}{\hypertarget{Tfi}{$^i$}{\cite{Milani_etal15}}} \\
%\multicolumn{2}{l}{\hypertarget{Tfb}{$^b$}{\cite{Broz&Vokrouhlicky08}}} & %\multicolumn{3}{l}{\hypertarget{Tfj}{$^j$}{\cite{Nesvorny_etal05}}} \\
%\multicolumn{2}{l}{\hypertarget{Tfc}{$^c$}{\cite{Broz_etal13}}} & %\multicolumn{3}{l}{\hypertarget{Tfk}{$^k$}{\cite{Nesvorny_etal08}}} \\
%\multicolumn{2}{l}{\hypertarget{Tfd}{$^d$}{\cite{Carruba_etal16}}} & %\multicolumn{3}{l}{\hypertarget{Tfl}{$^l$}{\cite{Nesvorny_etal09}}} \\
%\multicolumn{2}{l}{\hypertarget{Tfe}{$^e$}{\cite{Dykhuis_etal14}}} & %\multicolumn{3}{l}{\hypertarget{Tfm}{$^m$}{\cite{Nesvorny_etal15}}} \\
%\multicolumn{2}{l}{\hypertarget{Tff}{$^f$}{\cite{Dykhuis&Greenberg15}}} & %\multicolumn{3}{l}{\hypertarget{Tfn}{$^n$}{\cite{Spoto_etal15}}} \\
%\multicolumn{2}{l}{\hypertarget{Tfg}{$^g$}{\cite{Marchi_etal12}}} & %\multicolumn{3}{l}{\hypertarget{Tfo}{$^o$}{\cite{Vokrouhlicky_etal10}}} \\
%\multicolumn{3}{l}{\hypertarget{Tfh}{$^h$}{\cite{Milani_etal14}}}
\endlastfoot
    003 Hungaria & (434) Hungaria & 2965 & Xe/E & Fragmentation & 6 \\
    \multicolumn{6}{c}{\it Inner Main Belt} \\
    401 Vesta & (4) Vesta & 15252 & V & Cratering & 14\hyperlink{Tfs}{$^\star$} \\
    402 Flora & \multicolumn{1}{c}{|} & 13786 & S & & 25\hyperlink{Tfs}{$^\star$} \\
    403 Baptistina & (883) Matterania & 2500 & S & cluster within Flora & 3\hyperlink{Tfs}{$^\star$} \\
    404 Massalia & (20) Massalia & 6424 & S & Cratering & 1\hyperlink{Tfs}{$^\star$} \\
    405 Nysa-Polana high-pV) & & & S & & 8 \\
    405 Nysa-Polana (low-pV) & & & C & & 3 \\
    415 Chaldaea & \multicolumn{1}{c}{|} & 1776 & Ch & & 2 \\
    416 Svea & \multicolumn{1}{c}{|} & 48 & C/B & & 1\hyperlink{Tfs}{$^\star$}\\
    701 Phocaea & (25) Phocaea & 1989 & S &  & 10\vspace{0.1cm} \\ \hline \vspace{-0.2cm} \\
    \multicolumn{6}{c}{\it Middle Main Belt} \\
    502 Eunomia & (15) Eunomia & 5670 & S & Cratering & 14 \\
    505 Adeona & (145) Adeona & 2236 & C & & 3 \\
    506 Maria & (170) Maria & 2940 & S & & 4 \\
    507 Padua & (363) Padua/(110) Lydia & 1087 & X/P & Fragmentation & 1 \\
    509 Chloris & (410) Chloris & 424 & C & & 2 \\
    512 Dora & (668) Dora & 1259 & C & Fragmentation & 2\hyperlink{Tfs}{$^\star$} \\
    513 Merxia & (808) Merxia & 1215 & S & Fragmentation & 2\hyperlink{Tfs}{$^\star$} \\
    516 Gefion & (93) Minerva & 2547 & S & & 2\hyperlink{Tfs}{$^\star$} \\
    519 Hoffmeister & (1726) Hoffmeister & 1819 & C & Fragmentation & 1 \\
    531 Mitidika & \multicolumn{1}{c}{|} & 653 &  & \multicolumn{1}{c}{|} & 2 \\
    \multicolumn{1}{c}{|} & (5) Astraea & 6169 & S? & Cratering & 3\vspace{0.1cm} \\ \hline \vspace{-0.2cm} \\
    \multicolumn{6}{c}{\it Outer Main Belt} \\
    601 Hygiea & (10) Hygeia & 4854 & C & Cratering & 7\hyperlink{Tfs}{$^\star$} \\
    602 Themis & (24) Themis & 4782 & C & Fragmentation & 9\hyperlink{Tfs}{$^\star$} \\
	603 Sylvia & (87) Sylvia & 255 & X/P & & 1\hyperlink{Tfs}{$^\star$} \\
    604 Meliboea & \multicolumn{1}{c}{|} & 444 & C &  & 2 \\
    605 Koronis & (158) Koronis & 5949 & S & Fragmentation & 16 \\
    606 Eos & (221) Eos & 9789 & K & Fragmentation & 23 \\
    607 Emma & (283) Emma & 76 & C & Cratering & 1\hyperlink{Tfs}{$^\star$} \\
    609 Veritas & (490) Veritas & 1294 & C & & 1 \\
    610 Karin & \multicolumn{1}{c}{|} & 541 & S & cluster within Koronis & 2 \\
    620 Beagle & (656) Beagle & 148 & C & cluster within Themis & 1\hyperlink{Tfs}{$^\star$} \\
    631 Ursula & (375) Ursula & 1466 & C/X? & & 1 \\
    633 Itha & \multicolumn{1}{c}{|} & 54 & S & & 1\hyperlink{Tfs}{$^\star$} \\
    634 Inarradas & \multicolumn{1}{c}{|} & 38 &  &  & 1\hyperlink{Tfs}{$^\star$}\\
    902 Alauda & \multicolumn{1}{c}{|} & 1294 & B? & & 3\vspace{0.1cm} \\ \hline \vspace{-0.2cm} \\
    \multicolumn{5}{c}{\it Hilda Group} \\
	002 Schubart & (1911) Schubart & 352 & P & Fragmentation & 1 \\
%   504 Nemesis & \multicolumn{1}{c}{|} & C &  & $<$ 200 & 1 \\
%	902 Alauda & \multicolumn{1}{c}{|} & ? & & $<$ 3500\hyperlink{Tfd}{$^{d}$} & 2 \\

\end{longtable}
\begin{tabular}[h]{lr|ccccccccc|cccc}
	\hline \vspace{-0.3cm} \\
	& & \multicolumn{9}{c|}{Spectral Group} & \multicolumn{4}{c}{Assumed Group} \\
	& & S & V & C & B & K & E & M & Met & P & S & C & B & E \vspace{0.3cm} \\ \hline \\[-1,5em] \hline \vspace{-0.2cm} \\
%	all & 0.15 & 0.63 & 0.78 & 0.11 & \cellcolor{Gray}$<$ 0.001 & 0.18 \\
	$\Delta d_{g\phi}$ & mean & -0.24 & -0.29 & 0.63 & 0.10 & 0.46 & 1.15 & 1.18 & 2.14 & -0.94 & -0.24 & 1.06 & -1.00 & 1.40 \\
	                   & s.d. & 1.37 &  2.17 & 1.12 & 1.10 & 1.03 & 1.42 & 1.20 & 0.92 & 1.65 & 1.40 & 1.16 & 2.01 & 1.40 \\
	                  & count & 146 & 17 & 49 & 32 & 26 & 8 & 8 & 7 & 23 & 207 & 71 & 42 & 15\vspace{0.2cm} \\ \hline \vspace{-0.2cm} \\
	$p$-value & vs. all & \cellcolor{Gray}$<$.01 & .49 & \cellcolor{Gray}$<$.01 & .86 & .06 & .06 & \cellcolor{Gray}.03 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & .08 & \cellcolor{Gray}$<$.01 \\
	& S & | &  .92 & \cellcolor{Gray}$<$.01 & .14 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}.03 & \cellcolor{Gray}.01 & \cellcolor{Gray}$<$.01 & .06 & .75 & \cellcolor{Gray}$<$.01 & .67 & \cellcolor{Gray}$<$.01 \\
	& V &  & | & .11 & .50 & .20 & .06 & \cellcolor{Gray}.04 & \cellcolor{Gray}$<$.01 & .31 & .86 & .06 & .93 & \cellcolor{Gray}$<$.01 \\
	& C &  &  & | & \cellcolor{Gray}.04 & .51 & .36 & .26 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & .44 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}.02 \\
	& B &  &  &  & | & .20 & .08 & \cellcolor{Gray}$<$.04 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}.01 & .19 & \cellcolor{Gray}$<$.01 & .13 & \cellcolor{Gray}$<$.01  \\
	& K &  &  &  &  & | & .24 & .16 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & .18 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 \\
	& E &  &  &  &  &  & | & .96 & .13 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}.03 & .52 & \cellcolor{Gray}.01 & .46 \\
	& M &  &  &  &  &  &  & | & .10 & \cellcolor{Gray}$<.01$ & \cellcolor{Gray}.01 & .41 & \cellcolor{Gray}$<$.01 & .44 \\
	& Met &  &  &  &  &  &  &  & | & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & \cellcolor{Gray}$<$.01 & .29 \\
	& P &  &  &  &  &  &  &  &  & | & \cellcolor{Gray}.05 & \cellcolor{Gray}$<$.01 & .14 & \cellcolor{Gray}$<$.01 \vspace{0.2cm} \\ \hline
\end{tabular}
